The VISTA Variables in the V\'ia L\'actea eXtended (VVVX) ESO public survey: Completion of the observations and legacy

The ESO public survey VISTA Variables in the V\'ia L\'actea (VVV) surveyed the inner Galactic bulge and the adjacent southern Galactic disk from $2009-2015$. Upon its conclusion, the complementary VVV eXtended (VVVX) survey has expanded both the temporal as well as spatial coverage of the original VVV area, widening it from $562$ to $1700$ sq. deg., as well as providing additional epochs in $JHK_{\rm s}$ filters from $2016-2023$. With the completion of VVVX observations during the first semester of 2023, we present here the observing strategy, a description of data quality and access, and the legacy of VVVX. VVVX took $\sim 2000$ hours, covering about 4% of the sky in the bulge and southern disk. VVVX covered most of the gaps left between the VVV and the VISTA Hemisphere Survey (VHS) areas and extended the VVV time baseline in the obscured regions affected by high extinction and hence hidden from optical observations. VVVX provides a deep $JHK_{\rm s}$ catalogue of $\gtrsim 1.5\times10^9$ point sources, as well as a $K_{\rm s}$ band catalogue of $\sim 10^7$ variable sources. Within the existing VVV area, we produced a $5D$ map of the surveyed region by combining positions, distances, and proper motions of well-understood distance indicators such as red clump stars, RR Lyrae, and Cepheid variables. In March 2023 we successfully finished the VVVX survey observations that started in 2016, an accomplishment for ESO Paranal Observatory upon 4200 hours of observations for VVV+VVVX. The VVV+VVVX catalogues complement those from the Gaia mission at low Galactic latitudes and provide spectroscopic targets for the forthcoming ESO high-multiplex spectrographs MOONS and 4MOST.

==> (inline-0) <==
\begin{longtable}{lccrrrrr}
\caption{\label{tab:tiles} List the VVV+VVVX tiles and observed number
  of  epochs. We  present the  tile  names and  centre coordinates  in
  Equatorial and  Galactic systems  (see Fig.  \ref{fig:vvvx}  for the
  spatial distribution).  Columns 6 to  8 present the number of epochs
  observed  in $J$,  $H$  and  $K_{\rm s}$  during  the  VVV and  VVVX
  campaigns.   The  first  number  is  the total  of  epochs,  and  in
  parentheses  the  number  of  epochs   observed  in  VVV  and  VVVX,
  respectively.}\\ \hline\hline Tile & RA  (J2000.0) & DEC (J2000.0) &
longitude &  latitude & $J$ epochs  & $H$ epochs &  $K_{\rm s}$ epochs
\\ name &  (dd:mm:ss.ss) & (dd:mm:ss.s) & (degrees) &  (degrees) & & &
\\ \hline \endfirsthead
\caption{continued.} \\
\hline\hline
Tile & RA (J2000.0)    & DEC (J2000.0) & longitude & latitude  & $J$ epochs & $H$ epochs & $K_{\rm s}$ epochs \\
name & (hh:mm:ss.ss)   & (dd:mm:ss.s)  & (degrees) & (degrees) &            &            &                  \\
\hline
\endhead
\hline
\endfoot
b0201 & 18:04:36.67 & $-$41:52:19.1 &   $-$9.344772 &  $-$9.781310 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0202 & 18:08:12.42 & $-$40:34:54.6 &   $-$7.866743 &  $-$9.781265 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0203 & 18:11:41.75 & $-$39:17:16.9 &   $-$6.388843 &  $-$9.781293 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 77 +   4)$ \\
b0204 & 18:15:05.21 & $-$37:59:26.7 &   $-$4.910874 &  $-$9.781311 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0205 & 18:18:23.31 & $-$36:41:25.3 &   $-$3.432812 &  $-$9.781345 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0206 & 18:21:36.47 & $-$35:23:14.3 &   $-$1.954806 &  $-$9.781319 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0207 & 18:24:45.14 & $-$34:04:55.1 &   $-$0.476882 &  $-$9.781341 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0208 & 18:27:49.70 & $-$32:46:28.3 &      1.001059 &  $-$9.781314 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0209 & 18:30:50.53 & $-$31:27:54.8 &      2.479066 &  $-$9.781278 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0210 & 18:33:47.98 & $-$30:09:15.9 &      3.957067 &  $-$9.781317 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 80 +   3)$ \\
b0211 & 18:36:42.34 & $-$28:50:32.5 &      5.435016 &  $-$9.781354 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0212 & 18:39:33.90 & $-$27:31:45.0 &      6.913017 &  $-$9.781321 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   76~~( 73 +   3)$ \\
b0213 & 18:42:22.96 & $-$26:12:54.5 &      8.391028 &  $-$9.781335 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 78 +   3)$ \\
b0214 & 18:45:09.75 & $-$24:54:01.8 &      9.868989 &  $-$9.781302 &  $ 6~~( 6+ 0)$ &  $ 6~~( 6+0)$ & $   87~~( 81 +   6)$ \\
b0215 & 17:59:27.56 & $-$41:21:23.5 &   $-$9.346694 &  $-$8.689130 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 78 +   3)$ \\
b0216 & 18:03:07.63 & $-$40:04:34.6 &   $-$7.873070 &  $-$8.689107 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0217 & 18:06:41.12 & $-$38:47:30.0 &   $-$6.399380 &  $-$8.689132 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 77 +   4)$ \\
b0218 & 18:10:08.53 & $-$37:30:11.7 &   $-$4.925806 &  $-$8.689137 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0219 & 18:13:30.41 & $-$36:12:40.5 &   $-$3.452114 &  $-$8.689182 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0220 & 18:16:47.18 & $-$34:54:57.9 &   $-$1.978414 &  $-$8.689168 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0221 & 18:19:59.26 & $-$33:37:05.6 &   $-$0.504839 &  $-$8.689134 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0222 & 18:23:07.09 & $-$32:19:04.0 &      0.968867 &  $-$8.689123 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0223 & 18:26:11.02 & $-$31:00:54.5 &      2.442591 &  $-$8.689130 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0224 & 18:29:11.37 & $-$29:42:38.7 &      3.916145 &  $-$8.689160 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 80 +   3)$ \\
b0225 & 18:32:08.48 & $-$28:24:16.3 &      5.389871 &  $-$8.689129 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 77 +   3)$ \\
b0226 & 18:35:02.65 & $-$27:05:49.1 &      6.863542 &  $-$8.689159 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   76~~( 73 +   3)$ \\
b0227 & 18:37:54.13 & $-$25:47:17.8 &      8.337141 &  $-$8.689133 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 78 +   3)$ \\
b0228 & 18:40:43.23 & $-$24:28:42.7 &      9.810867 &  $-$8.689147 &  $ 5~~( 5+ 0)$ &  $ 5~~( 5+0)$ & $   85~~( 80 +   5)$ \\
b0229 & 17:54:23.39 & $-$40:49:37.0 &   $-$9.348572 &  $-$7.596993 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   77~~( 74 +   3)$ \\
b0230 & 17:58:07.51 & $-$39:33:23.0 &   $-$7.878581 &  $-$7.596953 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0231 & 18:01:44.86 & $-$38:16:52.1 &   $-$6.408739 &  $-$7.596952 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   77~~( 74 +   3)$ \\
b0232 & 18:05:16.02 & $-$37:00:05.2 &   $-$4.938804 &  $-$7.596998 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0233 & 18:08:41.43 & $-$35:43:04.2 &   $-$3.468966 &  $-$7.596971 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0234 & 18:12:01.60 & $-$34:25:49.9 &   $-$1.999000 &  $-$7.596933 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   81~~( 78 +   3)$ \\
b0235 & 18:15:16.95 & $-$33:08:24.6 &   $-$0.529170 &  $-$7.596994 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   87~~( 84 +   3)$ \\
b0236 & 18:18:27.85 & $-$31:50:48.5 &      0.940729 &  $-$7.596945 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   75~~( 72 +   3)$ \\
b0237 & 18:21:34.72 & $-$30:33:03.1 &      2.410687 &  $-$7.596994 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 74 +   4)$ \\
b0238 & 18:24:37.85 & $-$29:15:09.5 &      3.880601 &  $-$7.596978 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   83~~( 80 +   3)$ \\
b0239 & 18:27:37.57 & $-$27:57:08.7 &      5.350479 &  $-$7.596926 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 74 +   4)$ \\
b0240 & 18:30:34.21 & $-$26:39:01.9 &      6.820300 &  $-$7.596967 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 74 +   4)$ \\
b0241 & 18:33:28.04 & $-$25:20:49.3 &      8.290212 &  $-$7.596975 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 74 +   5)$ \\
b0242 & 18:36:19.33 & $-$24:02:32.1 &      9.760128 &  $-$7.597011 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 74 +   5)$ \\
b0243 & 17:49:24.14 & $-$40:17:00.3 &   $-$9.350118 &  $-$6.504813 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   76~~( 73 +   3)$ \\
b0244 & 17:53:12.01 & $-$39:01:21.9 &   $-$7.883424 &  $-$6.504802 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0245 & 17:56:53.00 & $-$37:45:24.2 &   $-$6.416709 &  $-$6.504817 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   76~~( 73 +   3)$ \\
b0246 & 18:00:27.63 & $-$36:29:08.8 &   $-$4.949970 &  $-$6.504794 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0247 & 18:03:56.41 & $-$35:12:37.7 &   $-$3.483284 &  $-$6.504826 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0248 & 18:07:19.77 & $-$33:55:52.2 &   $-$2.016661 &  $-$6.504800 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 78 +   3)$ \\
b0249 & 18:10:38.17 & $-$32:38:53.5 &   $-$0.550004 &  $-$6.504795 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   88~~( 85 +   3)$ \\
b0250 & 18:13:52.01 & $-$31:21:42.9 &      0.916681 &  $-$6.504829 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   77~~( 74 +   3)$ \\
b0251 & 18:17:01.63 & $-$30:04:21.2 &      2.383439 &  $-$6.504759 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   79~~( 75 +   4)$ \\
b0252 & 18:20:07.41 & $-$28:46:50.6 &      3.850057 &  $-$6.504840 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   84~~( 81 +   3)$ \\
b0253 & 18:23:09.63 & $-$27:29:11.0 &      5.316741 &  $-$6.504788 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 75 +   4)$ \\
b0254 & 18:26:08.65 & $-$26:11:23.9 &      6.783457 &  $-$6.504857 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 75 +   4)$ \\
b0255 & 18:29:04.68 & $-$24:53:29.9 &      8.250155 &  $-$6.504760 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 75 +   5)$ \\
b0256 & 18:31:58.07 & $-$23:35:30.3 &      9.716868 &  $-$6.504825 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 74 +   5)$ \\
b0257 & 17:44:29.78 & $-$39:43:34.9 &   $-$9.351251 &  $-$5.412610 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 77 +   4)$ \\
b0258 & 17:48:21.15 & $-$38:28:31.4 &   $-$7.887135 &  $-$5.412603 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   84~~( 80 +   4)$ \\
b0259 & 17:52:05.50 & $-$37:13:07.1 &   $-$6.423131 &  $-$5.412588 &  $ 3~~( 3+ 0)$ &  $ 2~~( 2+0)$ & $   89~~( 85 +   4)$ \\
b0260 & 17:55:43.40 & $-$35:57:23.4 &   $-$4.959075 &  $-$5.412617 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   89~~( 85 +   4)$ \\
b0261 & 17:59:15.31 & $-$34:41:22.1 &   $-$3.495051 &  $-$5.412620 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   86~~( 82 +   4)$ \\
b0262 & 18:02:41.70 & $-$33:25:04.7 &   $-$2.031026 &  $-$5.412629 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 81 +   4)$ \\
b0263 & 18:06:02.99 & $-$32:08:32.6 &   $-$0.567001 &  $-$5.412627 &  $ 9~~( 2+ 7)$ &  $ 8~~( 2+6)$ & $  106~~(103 +   3)$ \\
b0264 & 18:09:19.56 & $-$30:51:47.1 &      0.897003 &  $-$5.412562 &  $ 9~~( 2+ 7)$ &  $ 8~~( 2+6)$ & $  105~~(102 +   3)$ \\
b0265 & 18:12:31.83 & $-$29:34:49.9 &      2.360961 &  $-$5.412654 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 80 +   4)$ \\
b0266 & 18:15:40.10 & $-$28:17:41.1 &      3.825052 &  $-$5.412625 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0267 & 18:18:44.69 & $-$27:00:22.8 &      5.289020 &  $-$5.412594 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   84~~( 81 +   3)$ \\
b0268 & 18:21:45.94 & $-$25:42:55.4 &      6.753079 &  $-$5.412599 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   83~~( 80 +   3)$ \\
b0269 & 18:24:44.11 & $-$24:25:20.1 &      8.217124 &  $-$5.412588 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   79~~( 76 +   3)$ \\
b0270 & 18:27:39.49 & $-$23:07:38.1 &      9.681116 &  $-$5.412664 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0271 & 17:39:40.20 & $-$39:09:23.6 &   $-$9.352320 &  $-$4.320402 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   77~~( 74 +   3)$ \\
b0272 & 17:43:34.79 & $-$37:54:55.4 &   $-$7.890423 &  $-$4.320416 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 75 +   3)$ \\
b0273 & 17:47:22.30 & $-$36:40:04.2 &   $-$6.428501 &  $-$4.320455 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0274 & 17:51:03.23 & $-$35:24:52.2 &   $-$4.966666 &  $-$4.320500 &  $ 2~~( 2+ 0)$ &  $ 3~~( 3+0)$ & $   82~~( 79 +   3)$ \\
b0275 & 17:54:38.06 & $-$34:09:20.4 &   $-$3.504749 &  $-$4.320426 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   86~~( 81 +   5)$ \\
b0276 & 17:58:07.27 & $-$32:53:31.0 &   $-$2.042843 &  $-$4.320402 &  $13~~(13+ 0)$ &  $13~~(13+0)$ & $   97~~( 92 +   5)$ \\
b0277 & 18:01:31.27 & $-$31:37:25.5 &   $-$0.580967 &  $-$4.320394 &  $ 7~~( 7+ 0)$ &  $ 7~~( 7+0)$ & $   91~~( 88 +   3)$ \\
b0278 & 18:04:50.46 & $-$30:21:05.2 &      0.880910 &  $-$4.320413 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   87~~( 84 +   3)$ \\
b0279 & 18:08:05.20 & $-$29:04:31.3 &      2.342798 &  $-$4.320423 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 82 +   3)$ \\
b0280 & 18:11:15.85 & $-$27:47:44.9 &      3.804751 &  $-$4.320460 &  $ 2~~( 2+ 0)$ &  $ 3~~( 3+0)$ & $   83~~( 80 +   3)$ \\
b0281 & 18:14:22.69 & $-$26:30:47.3 &      5.266650 &  $-$4.320408 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 82 +   3)$ \\
b0282 & 18:17:26.07 & $-$25:13:39.7 &      6.728543 &  $-$4.320434 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   82~~( 79 +   3)$ \\
b0283 & 18:20:26.25 & $-$23:56:23.1 &      8.190382 &  $-$4.320451 &  $ 2~~( 2+ 0)$ &  $ 3~~( 3+0)$ & $   79~~( 76 +   3)$ \\
b0284 & 18:23:23.52 & $-$22:38:57.9 &      9.652335 &  $-$4.320452 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 77 +   3)$ \\
b0285 & 17:34:55.40 & $-$38:34:27.2 &   $-$9.353005 &  $-$3.228253 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   88~~( 85 +   3)$ \\
b0286 & 17:38:52.97 & $-$37:20:33.9 &   $-$7.892747 &  $-$3.228287 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   87~~( 84 +   3)$ \\
b0287 & 17:42:43.38 & $-$36:06:15.5 &   $-$6.432413 &  $-$3.228281 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   86~~( 81 +   5)$ \\
b0288 & 17:46:27.15 & $-$34:51:34.5 &   $-$4.972116 &  $-$3.228335 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   86~~( 81 +   5)$ \\
b0289 & 17:50:04.72 & $-$33:36:32.1 &   $-$3.511777 &  $-$3.228248 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   86~~( 81 +   5)$ \\
b0290 & 17:53:36.59 & $-$32:21:10.8 &   $-$2.051495 &  $-$3.228300 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   87~~( 82 +   5)$ \\
b0291 & 17:57:03.14 & $-$31:05:31.5 &   $-$0.591179 &  $-$3.228286 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 76 +   4)$ \\
b0292 & 18:00:24.76 & $-$29:49:35.7 &      0.869161 &  $-$3.228215 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   84~~( 80 +   4)$ \\
b0293 & 18:03:41.85 & $-$28:33:25.2 &      2.329475 &  $-$3.228259 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $  332~~(329 +   3)$ \\
b0294 & 18:06:54.72 & $-$27:17:01.0 &      3.789770 &  $-$3.228280 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $  333~~(330 +   3)$ \\
b0295 & 18:10:03.70 & $-$26:00:24.3 &      5.250053 &  $-$3.228305 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $  324~~(320 +   4)$ \\
b0296 & 18:13:09.07 & $-$24:43:36.0 &      6.710331 &  $-$3.228229 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $  331~~(327 +   4)$ \\
b0297 & 18:16:11.17 & $-$23:26:37.5 &      8.170615 &  $-$3.228277 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0298 & 18:19:10.23 & $-$22:09:29.2 &      9.630972 &  $-$3.228236 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0299 & 17:30:15.22 & $-$37:58:48.6 &   $-$9.353754 &  $-$2.136123 &  $ 8~~( 3+ 5)$ &  $ 4~~( 3+1)$ & $  100~~( 85 +  15)$ \\
b0300 & 17:34:15.53 & $-$36:45:29.5 &   $-$7.894525 &  $-$2.136097 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  100~~( 85 +  15)$ \\
b0301 & 17:38:08.63 & $-$35:31:43.9 &   $-$6.435307 &  $-$2.136104 &  $ 8~~( 3+ 5)$ &  $ 4~~( 3+1)$ & $   96~~( 81 +  15)$ \\
b0302 & 17:41:55.02 & $-$34:17:33.4 &   $-$4.976000 &  $-$2.136076 &  $ 8~~( 3+ 5)$ &  $ 4~~( 3+1)$ & $   96~~( 81 +  15)$ \\
b0303 & 17:45:35.17 & $-$33:03:00.6 &   $-$3.516771 &  $-$2.136121 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $   99~~( 83 +  16)$ \\
b0304 & 17:49:09.49 & $-$31:48:06.6 &   $-$2.057523 &  $-$2.136058 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $   98~~( 82 +  16)$ \\
b0305 & 17:52:38.48 & $-$30:32:53.4 &   $-$0.598182 &  $-$2.136214 &  $10~~( 3+ 7)$ &  $ 7~~( 3+4)$ & $   98~~( 80 +  18)$ \\
b0306 & 17:56:02.38 & $-$29:17:22.6 &      0.860963 &  $-$2.136155 &  $ 8~~( 3+ 5)$ &  $ 6~~( 3+3)$ & $   96~~( 79 +  17)$ \\
b0307 & 17:59:21.65 & $-$28:01:35.0 &      2.320234 &  $-$2.136097 &  $ 9~~( 2+ 7)$ &  $ 6~~( 2+4)$ & $  346~~(331 +  15)$ \\
b0308 & 18:02:36.65 & $-$26:45:32.3 &      3.779576 &  $-$2.136164 &  $ 9~~( 2+ 7)$ &  $ 6~~( 2+4)$ & $  352~~(336 +  16)$ \\
b0309 & 18:05:47.60 & $-$25:29:16.2 &      5.238689 &  $-$2.136095 &  $ 9~~( 2+ 7)$ &  $ 4~~( 2+2)$ & $  341~~(326 +  15)$ \\
b0310 & 18:08:54.91 & $-$24:12:47.0 &      6.697977 &  $-$2.136124 &  $10~~( 2+ 8)$ &  $ 3~~( 2+1)$ & $  340~~(326 +  14)$ \\
b0311 & 18:11:58.80 & $-$22:56:06.0 &      8.157266 &  $-$2.136066 &  $ 9~~( 3+ 6)$ &  $ 5~~( 3+2)$ & $   91~~( 78 +  13)$ \\
b0312 & 18:14:59.57 & $-$21:39:14.6 &      9.616519 &  $-$2.136071 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $   89~~( 76 +  13)$ \\
b0313 & 17:25:39.65 & $-$37:22:27.7 &   $-$9.354046 &  $-$1.043957 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  176~~( 76 + 100)$ \\
b0314 & 17:29:42.48 & $-$36:09:42.5 &   $-$7.895329 &  $-$1.043887 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  174~~( 74 + 100)$ \\
b0315 & 17:33:38.14 & $-$34:56:28.8 &   $-$6.436425 &  $-$1.044048 &  $ 8~~( 2+ 6)$ &  $ 4~~( 2+2)$ & $  180~~( 82 +  98)$ \\
b0316 & 17:37:26.89 & $-$33:42:49.4 &   $-$4.977923 &  $-$1.043885 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  183~~( 85 +  98)$ \\
b0317 & 17:41:09.42 & $-$32:28:45.0 &   $-$3.519105 &  $-$1.043875 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  184~~( 83 + 101)$ \\
b0318 & 17:44:46.07 & $-$31:14:18.4 &   $-$2.060373 &  $-$1.043903 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  183~~( 82 + 101)$ \\
b0319 & 17:48:17.25 & $-$29:59:30.9 &   $-$0.601629 &  $-$1.043928 &  $12~~( 8+ 4)$ &  $ 9~~( 8+1)$ & $  184~~( 91 +  93)$ \\
b0320 & 17:51:43.36 & $-$28:44:24.2 &      0.857131 &  $-$1.044032 &  $11~~( 2+ 9)$ &  $ 7~~( 2+5)$ & $  182~~( 85 +  97)$ \\
b0321 & 17:55:04.68 & $-$27:28:59.5 &      2.315823 &  $-$1.043934 &  $ 8~~( 2+ 6)$ &  $ 5~~( 2+3)$ & $  180~~( 82 +  98)$ \\
b0322 & 17:58:21.63 & $-$26:13:18.4 &      3.774544 &  $-$1.043928 &  $ 7~~( 2+ 5)$ &  $ 5~~( 2+3)$ & $  178~~( 82 +  96)$ \\
b0323 & 18:01:34.49 & $-$24:57:22.3 &      5.233191 &  $-$1.043912 &  $ 9~~( 2+ 7)$ &  $ 3~~( 2+1)$ & $  177~~( 80 +  97)$ \\
b0324 & 18:04:43.59 & $-$23:41:11.8 &      6.691965 &  $-$1.043899 &  $ 8~~( 2+ 6)$ &  $ 3~~( 2+1)$ & $  175~~( 79 +  96)$ \\
b0325 & 18:07:49.21 & $-$22:24:48.8 &      8.150669 &  $-$1.043984 &  $ 8~~( 3+ 5)$ &  $ 4~~( 3+1)$ & $  171~~( 79 +  92)$ \\
b0326 & 18:10:51.57 & $-$21:08:13.5 &      9.609418 &  $-$1.043884 &  $ 9~~( 2+ 7)$ &  $ 3~~( 2+1)$ & $  170~~( 79 +  91)$ \\
b0327 & 17:21:08.56 & $-$36:45:26.8 &   $-$9.354133 &     0.048250 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  175~~( 77 +  98)$ \\
b0328 & 17:25:13.72 & $-$35:33:15.1 &   $-$7.895368 &     0.048307 &  $ 9~~( 4+ 5)$ &  $ 5~~( 4+1)$ & $  178~~( 80 +  98)$ \\
b0329 & 17:29:11.61 & $-$34:20:33.5 &   $-$6.436637 &     0.048285 &  $ 9~~( 4+ 5)$ &  $ 5~~( 4+1)$ & $  183~~( 88 +  95)$ \\
b0330 & 17:33:02.70 & $-$33:07:23.9 &   $-$4.977894 &     0.048248 &  $10~~( 4+ 6)$ &  $ 6~~( 4+2)$ & $  180~~( 84 +  96)$ \\
b0331 & 17:36:47.41 & $-$31:53:48.4 &   $-$3.519217 &     0.048269 &  $10~~( 3+ 7)$ &  $ 5~~( 3+2)$ & $  182~~( 82 + 100)$ \\
b0332 & 17:40:26.26 & $-$30:39:48.6 &   $-$2.060358 &     0.048095 &  $ 9~~( 1+ 8)$ &  $ 5~~( 1+4)$ & $  175~~( 72 + 103)$ \\
b0333 & 17:43:59.45 & $-$29:25:26.4 &   $-$0.601733 &     0.048300 &  $18~~( 2+16)$ &  $11~~( 2+9)$ & $  196~~(101 +  95)$ \\
b0334 & 17:47:27.58 & $-$28:10:43.5 &      0.857067 &     0.048185 &  $17~~( 2+15)$ &  $11~~( 2+9)$ & $  189~~( 94 +  95)$ \\
b0335 & 17:50:50.84 & $-$26:55:41.4 &      2.315733 &     0.048255 &  $ 9~~( 2+ 7)$ &  $ 3~~( 2+1)$ & $  179~~( 81 +  98)$ \\
b0336 & 17:54:09.66 & $-$25:40:21.2 &      3.774523 &     0.048248 &  $ 9~~( 2+ 7)$ &  $ 4~~( 2+2)$ & $  178~~( 81 +  97)$ \\
b0337 & 17:57:24.31 & $-$24:24:44.9 &      5.233188 &     0.048213 &  $ 8~~( 4+ 4)$ &  $ 4~~( 3+1)$ & $  177~~( 81 +  96)$ \\
b0338 & 18:00:35.09 & $-$23:08:53.1 &      6.691884 &     0.048233 &  $ 8~~( 4+ 4)$ &  $ 5~~( 4+1)$ & $  177~~( 81 +  96)$ \\
b0339 & 18:03:42.31 & $-$21:52:46.9 &      8.150681 &     0.048225 &  $10~~( 4+ 6)$ &  $ 8~~( 4+4)$ & $  170~~( 76 +  94)$ \\
b0340 & 18:06:46.20 & $-$20:36:27.8 &      9.609407 &     0.048259 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  166~~( 75 +  91)$ \\
b0341 & 17:16:41.89 & $-$36:07:47.3 &   $-$9.353930 &     1.140423 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  185~~( 88 +  97)$ \\
b0342 & 17:20:49.16 & $-$34:56:09.1 &   $-$7.894736 &     1.140455 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  184~~( 87 +  97)$ \\
b0343 & 17:24:49.16 & $-$33:43:58.9 &   $-$6.435467 &     1.140424 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  181~~( 86 +  95)$ \\
b0344 & 17:28:42.31 & $-$32:31:18.8 &   $-$4.976183 &     1.140475 &  $ 7~~( 2+ 5)$ &  $ 4~~( 2+2)$ & $  182~~( 86 +  96)$ \\
b0345 & 17:32:29.08 & $-$31:18:11.3 &   $-$3.516922 &     1.140450 &  $ 8~~( 2+ 6)$ &  $ 4~~( 2+2)$ & $  181~~( 82 +  99)$ \\
b0346 & 17:36:09.87 & $-$30:04:37.9 &   $-$2.057612 &     1.140454 &  $ 7~~( 2+ 5)$ &  $ 3~~( 2+1)$ & $  180~~( 82 +  98)$ \\
b0347 & 17:39:45.06 & $-$28:50:40.8 &   $-$0.598371 &     1.140454 &  $ 9~~( 2+ 7)$ &  $ 4~~( 2+2)$ & $  170~~( 76 +  94)$ \\
b0348 & 17:43:15.04 & $-$27:36:21.4 &      0.860908 &     1.140425 &  $10~~( 2+ 8)$ &  $ 4~~( 2+2)$ & $  172~~( 77 +  95)$ \\
b0349 & 17:46:40.13 & $-$26:21:41.5 &      2.320111 &     1.140417 &  $11~~( 4+ 7)$ &  $ 5~~( 4+1)$ & $  174~~( 80 +  94)$ \\
b0350 & 17:50:00.67 & $-$25:06:42.1 &      3.779369 &     1.140463 &  $10~~( 3+ 7)$ &  $ 4~~( 3+1)$ & $  175~~( 81 +  94)$ \\
b0351 & 17:53:17.00 & $-$23:51:24.8 &      5.238682 &     1.140434 &  $ 8~~( 2+ 6)$ &  $ 3~~( 2+1)$ & $  178~~( 82 +  96)$ \\
b0352 & 17:56:29.38 & $-$22:35:51.0 &      6.697951 &     1.140428 &  $ 6~~( 2+ 4)$ &  $ 3~~( 2+1)$ & $  177~~( 81 +  96)$ \\
b0353 & 17:59:38.10 & $-$21:20:01.7 &      8.157247 &     1.140440 &  $ 7~~( 2+ 5)$ &  $ 4~~( 2+2)$ & $  173~~( 80 +  93)$ \\
b0354 & 18:02:43.43 & $-$20:03:58.4 &      9.616486 &     1.140407 &  $ 8~~( 2+ 6)$ &  $ 4~~( 2+2)$ & $  173~~( 80 +  93)$ \\
b0355 & 17:12:19.53 & $-$35:29:30.3 &   $-$9.353379 &     2.232660 &  $ 6~~( 6+ 0)$ &  $ 7~~( 7+0)$ & $   90~~( 86 +   4)$ \\
b0356 & 17:16:28.77 & $-$34:18:24.8 &   $-$7.893065 &     2.232580 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   89~~( 85 +   4)$ \\
b0357 & 17:20:30.68 & $-$33:06:45.2 &   $-$6.432705 &     2.232653 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0358 & 17:24:25.75 & $-$31:54:34.6 &   $-$4.972407 &     2.232642 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 81 +   4)$ \\
b0359 & 17:28:14.41 & $-$30:41:54.5 &   $-$3.512025 &     2.232633 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   85~~( 81 +   4)$ \\
b0360 & 17:31:57.03 & $-$29:28:47.4 &   $-$2.051746 &     2.232648 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 79 +   4)$ \\
b0361 & 17:35:34.03 & $-$28:15:14.8 &   $-$0.591418 &     2.232625 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   81~~( 78 +   3)$ \\
b0362 & 17:39:05.76 & $-$27:01:18.4 &      0.868941 &     2.232598 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   83~~( 80 +   3)$ \\
b0363 & 17:42:32.55 & $-$25:46:59.7 &      2.329333 &     2.232620 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 78 +   4)$ \\
b0364 & 17:45:54.72 & $-$24:32:20.9 &      3.789584 &     2.232604 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 78 +   4)$ \\
b0365 & 17:49:12.61 & $-$23:17:22.6 &      5.249950 &     2.232560 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   86~~( 83 +   3)$ \\
b0366 & 17:52:26.47 & $-$22:02:06.4 &      6.710282 &     2.232585 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   87~~( 84 +   3)$ \\
b0367 & 17:55:36.60 & $-$20:46:33.7 &      8.170587 &     2.232583 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   78~~( 75 +   3)$ \\
b0368 & 17:58:43.26 & $-$19:30:45.1 &      9.630995 &     2.232646 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   78~~( 75 +   3)$ \\
b0369 & 17:08:01.36 & $-$34:50:38.6 &   $-$9.352827 &     3.324790 &  $ 6~~( 6+ 0)$ &  $ 7~~( 7+0)$ & $   94~~( 90 +   4)$ \\
b0370 & 17:12:12.33 & $-$33:40:04.9 &   $-$7.890913 &     3.324841 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   90~~( 86 +   4)$ \\
b0371 & 17:16:16.04 & $-$32:28:55.9 &   $-$6.428938 &     3.324781 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   87~~( 83 +   4)$ \\
b0372 & 17:20:12.86 & $-$31:17:14.1 &   $-$4.967078 &     3.324779 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   86~~( 82 +   4)$ \\
b0373 & 17:24:03.25 & $-$30:05:01.0 &   $-$3.505090 &     3.324814 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   90~~( 86 +   4)$ \\
b0374 & 17:27:47.59 & $-$28:52:19.5 &   $-$2.043203 &     3.324788 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   88~~( 83 +   5)$ \\
b0375 & 17:31:26.26 & $-$27:39:10.9 &   $-$0.581268 &     3.324773 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0376 & 17:34:59.59 & $-$26:25:36.9 &      0.880683 &     3.324853 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   87~~( 84 +   3)$ \\
b0377 & 17:38:27.97 & $-$25:11:39.8 &      2.342606 &     3.324761 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 80 +   4)$ \\
b0378 & 17:41:51.66 & $-$23:57:20.3 &      3.804582 &     3.324808 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0379 & 17:45:11.00 & $-$22:42:40.4 &      5.266555 &     3.324794 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 82 +   3)$ \\
b0380 & 17:48:26.25 & $-$21:27:41.5 &      6.728461 &     3.324805 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   87~~( 84 +   3)$ \\
b0381 & 17:51:37.69 & $-$20:12:24.9 &      8.190306 &     3.324822 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   80~~( 77 +   3)$ \\
b0382 & 17:54:45.62 & $-$18:56:51.4 &      9.652263 &     3.324772 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   81~~( 78 +   3)$ \\
b0383 & 17:03:47.28 & $-$34:11:12.6 &   $-$9.352048 &     4.416964 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   91~~( 88 +   3)$ \\
b0384 & 17:07:59.85 & $-$33:01:10.6 &   $-$7.888037 &     4.416971 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   94~~( 91 +   3)$ \\
b0385 & 17:12:05.14 & $-$31:50:31.5 &   $-$6.424010 &     4.416984 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   92~~( 89 +   3)$ \\
b0386 & 17:16:03.58 & $-$30:39:17.5 &   $-$4.959913 &     4.417014 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   90~~( 87 +   3)$ \\
b0387 & 17:19:55.57 & $-$29:27:31.4 &   $-$3.495885 &     4.416979 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 81 +   3)$ \\
b0388 & 17:23:41.49 & $-$28:15:14.7 &   $-$2.031804 &     4.416979 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   85~~( 82 +   3)$ \\
b0389 & 17:27:21.70 & $-$27:02:29.6 &   $-$0.567737 &     4.416986 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 76 +   3)$ \\
b0390 & 17:31:12.90 & $-$25:55:33.6 &      0.842107 &     4.308707 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   80~~( 77 +   3)$ \\
b0391 & 17:34:22.78 & $-$24:37:00.1 &      2.334536 &     4.416672 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   82~~( 79 +   3)$ \\
b0392 & 17:37:47.96 & $-$23:23:00.5 &      3.798598 &     4.416695 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   85~~( 82 +   3)$ \\
b0393 & 17:41:08.71 & $-$22:08:38.9 &      5.262679 &     4.416757 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 81 +   3)$ \\
b0394 & 17:44:25.34 & $-$20:53:57.2 &      6.726714 &     4.416701 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 81 +   3)$ \\
b0395 & 17:47:38.10 & $-$19:38:56.1 &      8.190806 &     4.416685 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   84~~( 80 +   4)$ \\
b0396 & 17:50:47.24 & $-$18:23:37.0 &      9.654902 &     4.416716 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   85~~( 81 +   4)$ \\
b0401 & 18:25:45.31 & $-$43:45:22.5 &   $-$9.334414 & $-$14.091356 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0402 & 18:29:00.95 & $-$42:25:40.8 &   $-$7.833731 & $-$14.091318 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0403 & 18:32:11.17 & $-$41:05:53.0 &   $-$6.333170 & $-$14.091355 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0404 & 18:35:16.46 & $-$39:45:59.2 &   $-$4.832512 & $-$14.091268 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
b0405 & 18:38:17.34 & $-$38:26:01.2 &   $-$3.331905 & $-$14.091285 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0406 & 18:41:14.24 & $-$37:05:59.6 &   $-$1.831266 & $-$14.091368 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0407 & 18:44:07.51 & $-$35:45:54.8 &   $-$0.330533 & $-$14.091330 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0408 & 18:46:57.52 & $-$34:25:48.7 &      1.170014 & $-$14.091309 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0409 & 18:49:44.64 & $-$33:05:41.2 &      2.670652 & $-$14.091320 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0410 & 18:52:29.16 & $-$31:45:33.0 &      4.171359 & $-$14.091297 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0411 & 18:55:11.37 & $-$30:25:25.6 &      5.671925 & $-$14.091337 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0412 & 18:57:51.52 & $-$29:05:18.7 &      7.172576 & $-$14.091273 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0413 & 19:00:29.90 & $-$27:45:13.5 &      8.673221 & $-$14.091295 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0414 & 19:03:06.71 & $-$26:25:10.6 &     10.173811 & $-$14.091282 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0415 & 18:20:16.48 & $-$43:18:07.8 &   $-$9.337264 & $-$12.999142 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0416 & 18:23:37.69 & $-$41:59:00.6 &   $-$7.843250 & $-$12.999126 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0417 & 18:26:53.19 & $-$40:39:45.2 &   $-$6.349257 & $-$12.999171 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0418 & 18:30:03.48 & $-$39:20:22.2 &   $-$4.855179 & $-$12.999121 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
b0419 & 18:33:09.08 & $-$38:00:53.6 &   $-$3.361202 & $-$12.999187 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0420 & 18:36:10.40 & $-$36:41:19.6 &   $-$1.867165 & $-$12.999180 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0421 & 18:39:07.86 & $-$35:21:41.4 &   $-$0.373114 & $-$12.999173 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0422 & 18:42:01.81 & $-$34:02:00.1 &      1.120856 & $-$12.999117 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
b0423 & 18:44:52.64 & $-$32:42:16.2 &      2.614894 & $-$12.999118 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
b0424 & 18:47:40.64 & $-$31:22:30.6 &      4.108925 & $-$12.999097 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0425 & 18:50:26.12 & $-$30:02:44.0 &      5.602978 & $-$12.999095 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0426 & 18:53:09.35 & $-$28:42:57.5 &      7.096940 & $-$12.999133 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0427 & 18:55:50.58 & $-$27:23:11.0 &      8.590999 & $-$12.999094 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0428 & 18:58:30.09 & $-$26:03:25.6 &     10.085092 & $-$12.999153 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0429 & 18:14:52.62 & $-$42:49:55.5 &   $-$9.340177 & $-$11.906999 &  $ 5~~( 0+ 5)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
b0430 & 18:18:19.06 & $-$41:31:23.1 &   $-$7.852225 & $-$11.906959 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   30~~(  0 +  30)$ \\
b0431 & 18:21:39.53 & $-$40:12:40.3 &   $-$6.364183 & $-$11.906948 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0432 & 18:24:54.56 & $-$38:53:48.6 &   $-$4.876122 & $-$11.906971 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0433 & 18:28:04.61 & $-$37:34:49.4 &   $-$3.388144 & $-$11.906960 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
b0434 & 18:31:10.15 & $-$36:15:43.5 &   $-$1.900149 & $-$11.906937 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0435 & 18:34:11.60 & $-$34:56:32.2 &   $-$0.412206 & $-$11.906954 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0436 & 18:37:09.36 & $-$33:37:15.9 &      1.075854 & $-$11.907007 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0437 & 18:40:03.72 & $-$32:17:55.7 &      2.563879 & $-$11.906924 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0438 & 18:42:55.09 & $-$30:58:32.7 &      4.051924 & $-$11.906999 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0439 & 18:45:43.69 & $-$29:39:07.6 &      5.539882 & $-$11.906953 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0440 & 18:48:29.87 & $-$28:19:40.8 &      7.027944 & $-$11.906960 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0441 & 18:51:13.87 & $-$27:00:13.3 &      8.515996 & $-$11.906969 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0442 & 18:53:55.92 & $-$25:40:46.2 &     10.003898 & $-$11.906960 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0443 & 18:09:33.77 & $-$42:20:45.6 &   $-$9.342648 & $-$10.814788 &  $ 5~~( 0+ 5)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
b0444 & 18:13:05.16 & $-$41:02:48.1 &   $-$7.860066 & $-$10.814813 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0445 & 18:16:30.32 & $-$39:44:38.4 &   $-$6.377436 & $-$10.814802 &  $ 2~~( 0+ 2)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
b0446 & 18:19:49.78 & $-$38:26:18.3 &   $-$4.894886 & $-$10.814767 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0447 & 18:23:04.08 & $-$37:07:48.9 &   $-$3.412313 & $-$10.814812 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0448 & 18:26:13.63 & $-$35:49:11.0 &   $-$1.929694 & $-$10.814755 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0449 & 18:29:18.89 & $-$34:30:26.2 &   $-$0.447101 & $-$10.814777 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0450 & 18:32:20.22 & $-$33:11:35.4 &      1.035450 & $-$10.814782 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0451 & 18:35:18.01 & $-$31:52:39.3 &      2.518067 & $-$10.814837 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0452 & 18:38:12.54 & $-$30:33:38.9 &      4.000639 & $-$10.814788 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0453 & 18:41:04.17 & $-$29:14:35.0 &      5.483249 & $-$10.814788 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
b0454 & 18:43:53.16 & $-$27:55:28.6 &      6.965798 & $-$10.814765 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
b0455 & 18:46:39.82 & $-$26:36:20.1 &      8.448436 & $-$10.814806 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0456 & 18:49:24.37 & $-$25:17:10.5 &      9.931035 & $-$10.814827 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
b0457 & 16:59:48.74 & $-$33:33:05.0 &   $-$9.350866 &     5.458512 &  $ 5~~( 0+ 5)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0458 & 17:04:02.71 & $-$32:23:32.1 &   $-$7.884190 &     5.458517 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0459 & 17:08:09.41 & $-$31:13:20.8 &   $-$6.417583 &     5.458504 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
b0460 & 17:12:09.24 & $-$30:02:33.4 &   $-$4.951042 &     5.458529 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
b0461 & 17:16:02.63 & $-$28:51:11.8 &   $-$3.484404 &     5.458541 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0462 & 17:19:49.90 & $-$27:39:18.6 &   $-$2.017891 &     5.458622 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0463 & 17:23:31.50 & $-$26:26:55.4 &   $-$0.551218 &     5.458546 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0464 & 17:27:07.67 & $-$25:14:04.1 &      0.915398 &     5.458608 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0465 & 17:30:38.75 & $-$24:00:46.7 &      2.381931 &     5.458716 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0466 & 17:34:05.15 & $-$22:47:04.6 &      3.848647 &     5.458578 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
b0467 & 17:37:27.04 & $-$21:32:59.6 &      5.315227 &     5.458548 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0468 & 17:40:44.72 & $-$20:18:32.6 &      6.781840 &     5.458642 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
b0469 & 17:43:58.50 & $-$19:03:45.6 &      8.248421 &     5.458626 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0470 & 17:47:08.59 & $-$17:48:39.4 &      9.714991 &     5.458720 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
b0471 & 16:55:42.41 & $-$32:52:35.1 &   $-$9.349340 &     6.550722 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0472 & 16:59:57.65 & $-$31:43:33.0 &   $-$7.879662 &     6.550731 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0473 & 17:04:05.69 & $-$30:33:50.1 &   $-$6.409795 &     6.550732 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0474 & 17:08:06.88 & $-$29:23:29.7 &   $-$4.940026 &     6.550713 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0475 & 17:12:01.57 & $-$28:12:33.8 &   $-$3.470351 &     6.550819 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0476 & 17:15:50.21 & $-$27:01:04.3 &   $-$2.000521 &     6.550833 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0477 & 17:19:33.13 & $-$25:49:03.4 &   $-$0.530612 &     6.550768 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0478 & 17:23:10.58 & $-$24:36:33.4 &      0.939109 &     6.550811 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0479 & 17:26:42.96 & $-$23:23:35.3 &      2.409005 &     6.550822 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0480 & 17:30:10.55 & $-$22:10:11.6 &      3.878834 &     6.550737 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0481 & 17:33:33.58 & $-$20:56:23.5 &      5.348560 &     6.550803 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
b0482 & 17:36:52.38 & $-$19:42:12.5 &      6.818295 &     6.550839 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
b0483 & 17:40:07.23 & $-$18:27:39.7 &      8.288142 &     6.550830 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0484 & 17:43:18.35 & $-$17:12:46.8 &      9.757940 &     6.550825 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
b0485 & 16:51:39.73 & $-$32:11:36.2 &   $-$9.348177 &     7.643068 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0486 & 16:55:56.19 & $-$31:03:03.6 &   $-$7.874624 &     7.642965 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0487 & 17:00:05.46 & $-$29:53:48.7 &   $-$6.400960 &     7.642888 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0488 & 17:04:07.83 & $-$28:43:54.8 &   $-$4.927567 &     7.642973 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
b0489 & 17:08:03.78 & $-$27:33:23.2 &   $-$3.453960 &     7.643073 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0490 & 17:11:53.66 & $-$26:22:17.1 &   $-$1.980368 &     7.643022 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0491 & 17:15:37.76 & $-$25:10:38.2 &   $-$0.506811 &     7.643021 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0492 & 17:19:16.44 & $-$23:58:28.7 &      0.966731 &     7.642913 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0493 & 17:22:49.96 & $-$22:45:49.7 &      2.440320 &     7.642963 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
b0494 & 17:26:18.64 & $-$21:32:43.7 &      3.913827 &     7.642970 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
b0495 & 17:29:42.77 & $-$20:19:11.7 &      5.387409 &     7.643004 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0496 & 17:33:02.62 & $-$19:05:15.8 &      6.860928 &     7.642974 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0497 & 17:36:18.44 & $-$17:50:57.0 &      8.334465 &     7.642976 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0498 & 17:39:30.49 & $-$16:36:16.7 &      9.808033 &     7.642961 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
b0499 & 16:47:40.86 & $-$31:30:07.6 &   $-$9.346359 &     8.735144 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
b0500 & 16:51:58.39 & $-$30:22:03.4 &   $-$7.868334 &     8.735060 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0501 & 16:56:08.69 & $-$29:13:16.0 &   $-$6.390531 &     8.735095 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0502 & 17:00:12.17 & $-$28:03:47.6 &   $-$4.912778 &     8.735202 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
b0503 & 17:04:09.24 & $-$26:53:40.6 &   $-$3.434955 &     8.735219 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0504 & 17:08:00.24 & $-$25:42:57.2 &   $-$1.957055 &     8.735148 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0505 & 17:11:45.43 & $-$24:31:39.5 &   $-$0.479226 &     8.735196 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0506 & 17:15:25.21 & $-$23:19:49.4 &      0.998740 &     8.735107 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
b0507 & 17:18:47.67 & $-$22:11:37.6 &      2.392204 &     8.735133 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
b0508 & 17:22:17.66 & $-$20:58:49.9 &      3.870123 &     8.735156 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
b0509 & 17:25:43.01 & $-$19:45:35.7 &      5.347828 &     8.735186 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0510 & 17:29:04.04 & $-$18:31:55.5 &      6.825684 &     8.735208 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
b0511 & 17:32:21.01 & $-$17:17:51.1 &      8.303624 &     8.735150 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
b0512 & 17:35:34.12 & $-$16:03:24.0 &      9.781524 &     8.735144 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
d0001 & 11:42:24.35 & $-$63:35:30.3 &  $-$64.653918 &  $-$1.741326 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   78~~( 69 +   9)$ \\
d0002 & 11:55:13.05 & $-$63:56:32.4 &  $-$63.194896 &  $-$1.741383 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   75~~( 66 +   9)$ \\
d0003 & 12:08:19.09 & $-$64:13:17.6 &  $-$61.735892 &  $-$1.741300 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 56 +  10)$ \\
d0004 & 12:21:38.89 & $-$64:25:38.2 &  $-$60.276922 &  $-$1.741290 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 56 +  10)$ \\
d0005 & 12:35:08.51 & $-$64:33:27.6 &  $-$58.817889 &  $-$1.741300 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   66~~( 55 +  11)$ \\
d0006 & 12:48:43.55 & $-$64:36:41.7 &  $-$57.358906 &  $-$1.741367 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 53 +  11)$ \\
d0007 & 13:02:19.51 & $-$64:35:18.3 &  $-$55.899915 &  $-$1.741366 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 57 +  11)$ \\
d0008 & 13:15:51.82 & $-$64:29:18.1 &  $-$54.440909 &  $-$1.741281 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 55 +  11)$ \\
d0009 & 13:29:16.04 & $-$64:18:45.0 &  $-$52.981908 &  $-$1.741294 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 59 +  10)$ \\
d0010 & 13:42:28.03 & $-$64:03:44.2 &  $-$51.522885 &  $-$1.741302 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 57 +  10)$ \\
d0011 & 13:55:24.02 & $-$63:44:23.4 &  $-$50.063897 &  $-$1.741297 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 55 +   9)$ \\
d0012 & 14:08:00.81 & $-$63:20:52.1 &  $-$48.604888 &  $-$1.741295 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 56 +   9)$ \\
d0013 & 14:20:15.73 & $-$62:53:21.5 &  $-$47.145894 &  $-$1.741365 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   65~~( 55 +  10)$ \\
d0014 & 14:32:06.68 & $-$62:22:03.0 &  $-$45.686904 &  $-$1.741336 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   64~~( 54 +  10)$ \\
d0015 & 14:43:29.78 & $-$61:45:58.4 &  $-$44.223927 &  $-$1.721352 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   71~~( 60 +  11)$ \\
d0016 & 14:54:18.98 & $-$61:09:40.1 &  $-$42.796689 &  $-$1.741307 &  $ 6~~( 6+ 0)$ &  $ 6~~( 6+0)$ & $   70~~( 60 +  10)$ \\
d0017 & 15:04:51.72 & $-$60:28:20.0 &  $-$41.337672 &  $-$1.741345 &  $ 4~~( 4+ 0)$ &  $ 3~~( 3+0)$ & $   68~~( 57 +  11)$ \\
d0018 & 15:14:57.49 & $-$59:44:03.9 &  $-$39.878677 &  $-$1.741326 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 53 +  11)$ \\
d0019 & 15:24:36.61 & $-$58:57:04.8 &  $-$38.419688 &  $-$1.741369 &  $ 8~~( 8+ 0)$ &  $ 8~~( 8+0)$ & $   69~~( 58 +  11)$ \\
d0020 & 15:33:49.62 & $-$58:07:34.4 &  $-$36.960685 &  $-$1.741340 &  $ 8~~( 8+ 0)$ &  $ 7~~( 7+0)$ & $   69~~( 58 +  11)$ \\
d0021 & 15:42:37.32 & $-$57:15:44.4 &  $-$35.501654 &  $-$1.741293 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 57 +   9)$ \\
d0022 & 15:51:00.66 & $-$56:21:46.1 &  $-$34.042654 &  $-$1.741331 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 58 +   9)$ \\
d0023 & 15:59:00.65 & $-$55:25:49.2 &  $-$32.583679 &  $-$1.741285 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   71~~( 61 +  10)$ \\
d0024 & 16:06:38.47 & $-$54:28:03.5 &  $-$31.124683 &  $-$1.741308 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   70~~( 60 +  10)$ \\
d0025 & 16:13:55.27 & $-$53:28:37.5 &  $-$29.665629 &  $-$1.741337 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 53 +   9)$ \\
d0026 & 16:20:52.17 & $-$52:27:39.7 &  $-$28.206679 &  $-$1.741373 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   60~~( 51 +   9)$ \\
d0027 & 16:27:30.35 & $-$51:25:17.0 &  $-$26.747683 &  $-$1.741345 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   65~~( 56 +   9)$ \\
d0028 & 16:33:50.96 & $-$50:21:36.4 &  $-$25.288635 &  $-$1.741326 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 57 +   9)$ \\
d0029 & 16:39:55.06 & $-$49:16:44.4 &  $-$23.829639 &  $-$1.741299 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   72~~( 62 +  10)$ \\
d0030 & 16:45:43.73 & $-$48:10:46.7 &  $-$22.370630 &  $-$1.741320 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   72~~( 62 +  10)$ \\
d0031 & 16:51:17.94 & $-$47:03:48.4 &  $-$20.911627 &  $-$1.741303 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   64~~( 53 +  11)$ \\
d0032 & 16:56:38.65 & $-$45:55:54.6 &  $-$19.452671 &  $-$1.741328 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 54 +  11)$ \\
d0033 & 17:01:46.75 & $-$44:47:09.2 &  $-$17.993660 &  $-$1.741301 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0034 & 17:06:43.10 & $-$43:37:36.7 &  $-$16.534666 &  $-$1.741350 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0035 & 17:11:28.47 & $-$42:27:20.5 &  $-$15.075661 &  $-$1.741381 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 59 +  10)$ \\
d0036 & 17:16:03.59 & $-$41:16:24.0 &  $-$13.616670 &  $-$1.741371 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   71~~( 61 +  10)$ \\
d0037 & 17:20:29.17 & $-$40:04:50.1 &  $-$12.157618 &  $-$1.741331 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 55 +  10)$ \\
d0038 & 17:24:45.85 & $-$38:52:42.3 &  $-$10.698670 &  $-$1.741344 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0039 & 11:44:54.41 & $-$62:32:12.6 &  $-$64.654093 &  $-$0.649062 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   72~~( 63 +   9)$ \\
d0040 & 11:57:17.10 & $-$62:52:29.2 &  $-$63.195439 &  $-$0.649053 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   73~~( 64 +   9)$ \\
d0041 & 12:09:55.27 & $-$63:08:38.0 &  $-$61.736749 &  $-$0.649092 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 56 +  11)$ \\
d0042 & 12:22:45.69 & $-$63:20:31.3 &  $-$60.278089 &  $-$0.649150 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 52 +   9)$ \\
d0043 & 12:35:44.79 & $-$63:28:03.0 &  $-$58.819451 &  $-$0.649124 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 52 +  11)$ \\
d0044 & 12:48:48.74 & $-$63:31:09.8 &  $-$57.360772 &  $-$0.649134 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 51 +  11)$ \\
d0045 & 13:01:53.50 & $-$63:29:49.8 &  $-$55.902098 &  $-$0.649088 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 55 +  10)$ \\
d0046 & 13:14:55.02 & $-$63:24:04.2 &  $-$54.443447 &  $-$0.649133 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 54 +  11)$ \\
d0047 & 13:27:49.39 & $-$63:13:55.4 &  $-$52.984765 &  $-$0.649140 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 58 +  10)$ \\
d0048 & 13:40:32.89 & $-$62:59:28.5 &  $-$51.526086 &  $-$0.649144 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 58 +  10)$ \\
d0049 & 13:53:02.14 & $-$62:40:50.2 &  $-$50.067429 &  $-$0.649094 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 54 +  10)$ \\
d0050 & 14:05:14.24 & $-$62:18:09.5 &  $-$48.608752 &  $-$0.649143 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0051 & 14:17:06.68 & $-$61:51:35.7 &  $-$47.150100 &  $-$0.649126 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0052 & 14:28:37.53 & $-$61:21:19.8 &  $-$45.691408 &  $-$0.649100 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 52 +  10)$ \\
d0053 & 14:39:45.29 & $-$60:47:33.6 &  $-$44.232751 &  $-$0.649107 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   71~~( 61 +  10)$ \\
d0054 & 14:50:28.98 & $-$60:10:28.7 &  $-$42.774045 &  $-$0.649061 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 57 +  10)$ \\
d0055 & 15:00:48.00 & $-$59:30:17.9 &  $-$41.315418 &  $-$0.649100 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   66~~( 55 +  11)$ \\
d0056 & 15:10:42.17 & $-$58:47:12.6 &  $-$39.856758 &  $-$0.649062 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 53 +  11)$ \\
d0057 & 15:20:11.65 & $-$58:01:25.2 &  $-$38.398079 &  $-$0.649122 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 54 +  11)$ \\
d0058 & 15:29:16.79 & $-$57:13:06.7 &  $-$36.939396 &  $-$0.649123 &  $ 7~~( 7+ 0)$ &  $ 7~~( 7+0)$ & $   69~~( 58 +  11)$ \\
d0059 & 15:37:58.18 & $-$56:22:28.3 &  $-$35.480767 &  $-$0.649101 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 56 +   9)$ \\
d0060 & 15:46:16.64 & $-$55:29:40.4 &  $-$34.022091 &  $-$0.649130 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 55 +   9)$ \\
d0061 & 15:54:13.01 & $-$54:34:52.5 &  $-$32.563393 &  $-$0.649093 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   70~~( 60 +  10)$ \\
d0062 & 16:01:48.27 & $-$53:38:14.4 &  $-$31.104748 &  $-$0.649153 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   71~~( 61 +  10)$ \\
d0063 & 16:09:03.40 & $-$52:39:54.0 &  $-$29.646096 &  $-$0.649129 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   63~~( 54 +   9)$ \\
d0064 & 16:15:59.47 & $-$51:39:59.4 &  $-$28.187396 &  $-$0.649125 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 56 +   9)$ \\
d0065 & 16:22:37.47 & $-$50:38:38.1 &  $-$26.728764 &  $-$0.649097 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   63~~( 54 +   9)$ \\
d0066 & 16:28:58.46 & $-$49:35:56.7 &  $-$25.270096 &  $-$0.649085 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   65~~( 56 +   9)$ \\
d0067 & 16:35:03.44 & $-$48:32:01.3 &  $-$23.811362 &  $-$0.649075 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   70~~( 60 +  10)$ \\
d0068 & 16:40:53.33 & $-$47:26:58.1 &  $-$22.352740 &  $-$0.649069 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   70~~( 60 +  10)$ \\
d0069 & 16:46:29.10 & $-$46:20:52.1 &  $-$20.894097 &  $-$0.649106 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   66~~( 55 +  11)$ \\
d0070 & 16:51:51.62 & $-$45:13:47.7 &  $-$19.435366 &  $-$0.649084 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 56 +  11)$ \\
d0071 & 16:57:01.71 & $-$44:05:50.0 &  $-$17.976726 &  $-$0.649078 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 53 +  10)$ \\
d0072 & 17:02:00.20 & $-$42:57:02.8 &  $-$16.518053 &  $-$0.649120 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 52 +  10)$ \\
d0073 & 17:06:47.81 & $-$41:47:29.6 &  $-$15.059350 &  $-$0.649099 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 58 +  11)$ \\
d0074 & 17:11:25.24 & $-$40:37:14.2 &  $-$13.600711 &  $-$0.649058 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 59 +  10)$ \\
d0075 & 17:15:53.19 & $-$39:26:19.9 &  $-$12.142101 &  $-$0.649108 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 56 +  10)$ \\
d0076 & 17:20:12.28 & $-$38:14:48.9 &  $-$10.683368 &  $-$0.649127 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   68~~( 58 +  10)$ \\
d0077 & 11:47:14.25 & $-$61:28:46.3 &  $-$64.654098 &     0.443027 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   76~~( 67 +   9)$ \\
d0078 & 11:59:12.79 & $-$61:48:20.8 &  $-$63.195233 &     0.443109 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 59 +   9)$ \\
d0079 & 12:11:25.17 & $-$62:03:55.4 &  $-$61.736390 &     0.443088 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   74~~( 61 +  13)$ \\
d0080 & 12:23:48.53 & $-$62:15:23.1 &  $-$60.277507 &     0.443036 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   74~~( 61 +  13)$ \\
d0081 & 12:36:19.64 & $-$62:22:38.3 &  $-$58.818625 &     0.443071 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   68~~( 58 +  10)$ \\
d0082 & 12:48:55.04 & $-$62:25:38.0 &  $-$57.359757 &     0.443098 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 57 +  10)$ \\
d0083 & 13:01:31.15 & $-$62:24:21.0 &  $-$55.900912 &     0.443066 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   76~~( 67 +   9)$ \\
d0084 & 13:14:04.40 & $-$62:18:47.4 &  $-$54.442027 &     0.443111 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 60 +   9)$ \\
d0085 & 13:26:31.23 & $-$62:09:00.3 &  $-$52.983206 &     0.443095 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   77~~( 68 +   9)$ \\
d0086 & 13:38:48.38 & $-$61:55:03.9 &  $-$51.524332 &     0.443073 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   73~~( 64 +   9)$ \\
d0087 & 13:50:52.78 & $-$61:37:04.3 &  $-$50.065468 &     0.443068 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   70~~( 61 +   9)$ \\
d0088 & 14:02:41.76 & $-$61:15:09.1 &  $-$48.606584 &     0.443087 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   65~~( 56 +   9)$ \\
d0089 & 14:14:13.03 & $-$60:49:27.5 &  $-$47.147719 &     0.443052 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   72~~( 62 +  10)$ \\
d0090 & 14:25:24.73 & $-$60:20:09.1 &  $-$45.688857 &     0.443040 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 56 +  10)$ \\
d0091 & 14:36:15.43 & $-$59:47:24.5 &  $-$44.229999 &     0.443045 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   69~~( 60 +   9)$ \\
d0092 & 14:46:44.12 & $-$59:11:24.5 &  $-$42.771097 &     0.443118 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 54 +   9)$ \\
d0093 & 14:56:50.16 & $-$58:32:21.2 &  $-$41.312258 &     0.443044 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   71~~( 61 +  10)$ \\
d0094 & 15:06:33.23 & $-$57:50:24.8 &  $-$39.853397 &     0.443111 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 57 +  10)$ \\
d0095 & 15:15:53.37 & $-$57:05:47.1 &  $-$38.394524 &     0.443103 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 58 +   9)$ \\
d0096 & 15:24:50.81 & $-$56:18:38.7 &  $-$36.935646 &     0.443087 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 58 +   9)$ \\
d0097 & 15:33:25.98 & $-$55:29:10.2 &  $-$35.476834 &     0.443045 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 58 +  10)$ \\
d0098 & 15:41:39.53 & $-$54:37:31.0 &  $-$34.017926 &     0.443043 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   72~~( 62 +  10)$ \\
d0099 & 15:49:32.14 & $-$53:43:51.0 &  $-$32.559098 &     0.443041 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   71~~( 61 +  10)$ \\
d0100 & 15:57:04.66 & $-$52:48:18.6 &  $-$31.100205 &     0.443092 &  $ 3~~( 3+ 0)$ &  $ 4~~( 4+0)$ & $   65~~( 55 +  10)$ \\
d0101 & 16:04:17.96 & $-$51:51:02.8 &  $-$29.641383 &     0.443050 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   79~~( 69 +  10)$ \\
d0102 & 16:11:12.95 & $-$50:52:10.7 &  $-$28.182511 &     0.443048 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   73~~( 63 +  10)$ \\
d0103 & 16:17:50.54 & $-$49:51:49.7 &  $-$26.723652 &     0.443064 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 54 +   9)$ \\
d0104 & 16:24:11.67 & $-$48:50:06.4 &  $-$25.264753 &     0.443074 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   64~~( 55 +   9)$ \\
d0105 & 16:30:17.22 & $-$47:47:07.3 &  $-$23.805934 &     0.443067 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 53 +   9)$ \\
d0106 & 16:36:08.11 & $-$46:42:57.5 &  $-$22.347008 &     0.443090 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 53 +   9)$ \\
d0107 & 16:41:45.18 & $-$45:37:42.8 &  $-$20.888117 &     0.443070 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   69~~( 60 +   9)$ \\
d0108 & 16:47:09.23 & $-$44:31:28.2 &  $-$19.429341 &     0.443033 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   68~~( 59 +   9)$ \\
d0109 & 16:52:21.07 & $-$43:24:17.3 &  $-$17.970453 &     0.443087 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 57 +  10)$ \\
d0110 & 16:57:21.46 & $-$42:16:14.9 &  $-$16.511579 &     0.443082 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 51 +  10)$ \\
d0111 & 17:02:11.11 & $-$41:07:24.6 &  $-$15.052681 &     0.443053 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   63~~( 52 +  11)$ \\
d0112 & 17:06:50.65 & $-$39:57:49.9 &  $-$13.593844 &     0.443105 &  $ 5~~( 5+ 0)$ &  $ 5~~( 5+0)$ & $   67~~( 56 +  11)$ \\
d0113 & 17:11:20.77 & $-$38:47:34.2 &  $-$12.135005 &     0.443074 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 51 +  10)$ \\
d0114 & 17:15:42.06 & $-$37:36:40.2 &  $-$10.676122 &     0.443027 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 52 +  10)$ \\
d0115 & 11:49:25.01 & $-$60:25:11.5 &  $-$64.653879 &     1.535209 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 60 +   9)$ \\
d0116 & 12:01:01.04 & $-$60:44:07.2 &  $-$63.194306 &     1.535281 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   69~~( 60 +   9)$ \\
d0117 & 12:12:49.54 & $-$60:59:10.2 &  $-$61.734724 &     1.535242 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   73~~( 60 +  13)$ \\
d0118 & 12:24:47.89 & $-$61:10:13.8 &  $-$60.275126 &     1.535255 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   72~~( 59 +  13)$ \\
d0119 & 12:36:53.17 & $-$61:17:13.6 &  $-$58.815539 &     1.535253 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   66~~( 56 +  10)$ \\
d0120 & 12:49:02.30 & $-$61:20:06.6 &  $-$57.355935 &     1.535240 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   64~~( 54 +  10)$ \\
d0121 & 13:01:12.06 & $-$61:18:51.6 &  $-$55.896347 &     1.535200 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 59 +   9)$ \\
d0122 & 13:13:19.23 & $-$61:13:28.7 &  $-$54.436763 &     1.535260 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   67~~( 58 +   9)$ \\
d0123 & 13:25:20.67 & $-$61:04:00.9 &  $-$52.977178 &     1.535226 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   74~~( 65 +   9)$ \\
d0124 & 13:37:13.39 & $-$60:50:31.6 &  $-$51.517580 &     1.535266 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   71~~( 62 +   9)$ \\
d0125 & 13:48:54.64 & $-$60:33:06.9 &  $-$50.057994 &     1.535227 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 56 +   9)$ \\
d0126 & 14:00:21.96 & $-$60:11:53.4 &  $-$48.598419 &     1.535204 &  $ 4~~( 4+ 0)$ &  $ 4~~( 4+0)$ & $   67~~( 58 +   9)$ \\
d0127 & 14:11:33.26 & $-$59:46:58.8 &  $-$47.138779 &     1.535284 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 56 +  10)$ \\
d0128 & 14:22:26.76 & $-$59:18:33.0 &  $-$45.679210 &     1.535249 &  $ 2~~( 2+ 0)$ &  $ 1~~( 1+0)$ & $   65~~( 55 +  10)$ \\
d0129 & 14:33:01.10 & $-$58:46:44.9 &  $-$44.219603 &     1.535298 &  $ 2~~( 2+ 0)$ &  $ 3~~( 3+0)$ & $   65~~( 56 +   9)$ \\
d0130 & 14:43:15.26 & $-$58:11:45.5 &  $-$42.760052 &     1.535218 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 54 +   9)$ \\
d0131 & 14:53:08.58 & $-$57:33:44.2 &  $-$41.300400 &     1.535249 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   68~~( 58 +  10)$ \\
d0132 & 15:02:40.65 & $-$56:52:52.4 &  $-$39.840830 &     1.535198 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 55 +  10)$ \\
d0133 & 15:11:51.37 & $-$56:09:19.7 &  $-$38.381233 &     1.535265 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   66~~( 57 +   9)$ \\
d0134 & 15:20:40.90 & $-$55:23:16.9 &  $-$36.921629 &     1.535267 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   65~~( 56 +   9)$ \\
d0135 & 15:29:09.54 & $-$54:34:53.9 &  $-$35.462073 &     1.535226 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   70~~( 60 +  10)$ \\
d0136 & 15:37:17.79 & $-$53:44:19.6 &  $-$34.002430 &     1.535246 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   69~~( 59 +  10)$ \\
d0137 & 15:45:06.20 & $-$52:51:43.5 &  $-$32.542873 &     1.535290 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 52 +  10)$ \\
d0138 & 15:52:35.52 & $-$51:57:14.3 &  $-$31.083313 &     1.535239 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   65~~( 55 +  10)$ \\
d0139 & 15:59:46.49 & $-$51:00:59.6 &  $-$29.623702 &     1.535210 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   73~~( 63 +  10)$ \\
d0140 & 16:06:39.89 & $-$50:03:07.0 &  $-$28.164081 &     1.535218 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   73~~( 63 +  10)$ \\
d0141 & 16:13:16.53 & $-$49:03:43.8 &  $-$26.704516 &     1.535230 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 54 +   9)$ \\
d0142 & 16:19:37.25 & $-$48:02:56.5 &  $-$25.244974 &     1.535241 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 54 +   9)$ \\
d0143 & 16:25:42.91 & $-$47:00:50.8 &  $-$23.785303 &     1.535256 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 52 +   9)$ \\
d0144 & 16:31:34.28 & $-$45:57:32.9 &  $-$22.325693 &     1.535247 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   62~~( 53 +   9)$ \\
d0145 & 16:37:12.15 & $-$44:53:08.0 &  $-$20.866139 &     1.535227 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   67~~( 58 +   9)$ \\
d0146 & 16:42:37.30 & $-$43:47:40.6 &  $-$19.406541 &     1.535230 &  $ 3~~( 3+ 0)$ &  $ 3~~( 3+0)$ & $   69~~( 60 +   9)$ \\
d0147 & 16:47:50.46 & $-$42:41:15.3 &  $-$17.946935 &     1.535244 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   59~~( 49 +  10)$ \\
d0148 & 16:52:52.33 & $-$41:33:56.4 &  $-$16.487367 &     1.535255 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 51 +  10)$ \\
d0149 & 16:57:43.59 & $-$40:25:47.6 &  $-$15.027794 &     1.535268 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   63~~( 52 +  11)$ \\
d0150 & 17:02:24.89 & $-$39:16:52.6 &  $-$13.568234 &     1.535227 &  $ 5~~( 5+ 0)$ &  $ 5~~( 5+0)$ & $   65~~( 55 +  10)$ \\
d0151 & 17:06:56.83 & $-$38:07:14.3 &  $-$12.108618 &     1.535212 &  $ 5~~( 5+ 0)$ &  $ 5~~( 5+0)$ & $   64~~( 54 +  10)$ \\
d0152 & 17:11:19.97 & $-$36:56:55.7 &  $-$10.648972 &     1.535263 &  $ 2~~( 2+ 0)$ &  $ 2~~( 2+0)$ & $   61~~( 51 +  10)$ \\
e0601 & 07:09:26.29 & $-$16:56:51.7 & $-$129.952678 &  $-$3.791309 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0602 & 07:12:14.55 & $-$18:14:36.1 & $-$128.491630 &  $-$3.791342 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0603 & 07:15:04.80 & $-$19:32:15.1 & $-$127.030589 &  $-$3.791283 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
e0604 & 07:17:57.22 & $-$20:49:48.3 & $-$125.569533 &  $-$3.791319 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0605 & 07:20:52.06 & $-$22:07:14.7 & $-$124.108469 &  $-$3.791358 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0606 & 07:23:49.58 & $-$23:24:33.3 & $-$122.647400 &  $-$3.791315 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0607 & 07:26:50.01 & $-$24:41:43.5 & $-$121.186294 &  $-$3.791311 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0608 & 07:29:53.61 & $-$25:58:44.1 & $-$119.725226 &  $-$3.791339 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0609 & 07:33:00.68 & $-$27:15:34.1 & $-$118.264163 &  $-$3.791342 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0610 & 07:36:11.51 & $-$28:32:12.3 & $-$116.803156 &  $-$3.791334 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0611 & 07:39:26.42 & $-$29:48:37.7 & $-$115.342167 &  $-$3.791326 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0612 & 07:42:45.76 & $-$31:04:49.4 & $-$113.881101 &  $-$3.791326 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0613 & 07:46:09.89 & $-$32:20:46.0 & $-$112.419986 &  $-$3.791326 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0614 & 07:49:39.17 & $-$33:36:25.7 & $-$110.958963 &  $-$3.791347 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   27~~(  0 +  27)$ \\
e0615 & 07:53:14.06 & $-$34:51:47.6 & $-$109.497807 &  $-$3.791330 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0616 & 07:56:54.95 & $-$36:06:49.3 & $-$108.036796 &  $-$3.791320 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   29~~(  0 +  29)$ \\
e0617 & 08:00:42.34 & $-$37:21:29.6 & $-$106.575754 &  $-$3.791317 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0618 & 08:04:36.74 & $-$38:35:46.8 & $-$105.114634 &  $-$3.791347 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0619 & 08:08:38.68 & $-$39:49:38.1 & $-$103.653643 &  $-$3.791349 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0620 & 08:12:48.79 & $-$41:03:01.8 & $-$102.192584 &  $-$3.791291 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0621 & 08:17:07.66 & $-$42:15:55.8 & $-$100.731457 &  $-$3.791344 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0622 & 08:21:35.98 & $-$43:28:16.6 &  $-$99.270445 &  $-$3.791360 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0623 & 08:26:14.53 & $-$44:40:01.8 &  $-$97.809356 &  $-$3.791307 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0624 & 08:31:04.05 & $-$45:51:08.2 &  $-$96.348285 &  $-$3.791316 &  $ 4~~( 0+ 4)$ &  $ 4~~( 0+4)$ & $   24~~(  0 +  24)$ \\
e0625 & 08:36:05.42 & $-$47:01:32.2 &  $-$94.887212 &  $-$3.791306 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   24~~(  0 +  24)$ \\
e0626 & 08:41:19.52 & $-$48:11:09.8 &  $-$93.426239 &  $-$3.791335 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0627 & 08:46:47.41 & $-$49:19:57.2 &  $-$91.965147 &  $-$3.791311 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
e0628 & 08:52:30.09 & $-$50:27:49.7 &  $-$90.504050 &  $-$3.791352 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0629 & 08:58:28.71 & $-$51:34:41.9 &  $-$89.042976 &  $-$3.791366 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
e0630 & 09:04:44.47 & $-$52:40:28.2 &  $-$87.581924 &  $-$3.791367 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0631 & 09:11:18.66 & $-$53:45:02.3 &  $-$86.120891 &  $-$3.791309 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0632 & 09:18:12.60 & $-$54:48:18.0 &  $-$84.659786 &  $-$3.791359 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0633 & 09:25:27.72 & $-$55:50:06.9 &  $-$83.198746 &  $-$3.791303 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0634 & 09:33:05.43 & $-$56:50:21.3 &  $-$81.737729 &  $-$3.791320 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
e0635 & 09:41:07.28 & $-$57:48:52.0 &  $-$80.276649 &  $-$3.791276 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0636 & 09:49:34.68 & $-$58:45:29.5 &  $-$78.815560 &  $-$3.791374 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0637 & 09:58:29.15 & $-$59:40:02.2 &  $-$77.354500 &  $-$3.791349 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0638 & 10:07:52.05 & $-$60:32:18.6 &  $-$75.893455 &  $-$3.791265 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0639 & 10:17:44.59 & $-$61:22:06.6 &  $-$74.432396 &  $-$3.791273 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0640 & 10:28:07.82 & $-$62:09:12.8 &  $-$72.971297 &  $-$3.791369 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0641 & 10:39:02.50 & $-$62:53:21.9 &  $-$71.510281 &  $-$3.791285 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0642 & 10:50:28.97 & $-$63:34:20.1 &  $-$70.049220 &  $-$3.791292 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0643 & 11:02:27.11 & $-$64:11:51.9 &  $-$68.588118 &  $-$3.791336 &  $ 4~~( 0+ 4)$ &  $ 4~~( 0+4)$ & $   32~~(  0 +  32)$ \\
e0644 & 11:14:56.16 & $-$64:45:41.2 &  $-$67.127096 &  $-$3.791284 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
e0645 & 11:27:54.73 & $-$65:15:33.7 &  $-$65.665993 &  $-$3.791363 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0646 & 11:41:20.60 & $-$65:41:13.8 &  $-$64.204948 &  $-$3.791353 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0647 & 11:55:10.79 & $-$66:02:28.2 &  $-$62.743892 &  $-$3.791311 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0648 & 12:09:21.47 & $-$66:19:05.4 &  $-$61.282834 &  $-$3.791378 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0649 & 12:23:48.11 & $-$66:30:54.8 &  $-$59.821773 &  $-$3.791347 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0650 & 12:38:25.52 & $-$66:37:49.5 &  $-$58.360715 &  $-$3.791334 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0651 & 12:53:08.08 & $-$66:39:45.1 &  $-$56.899667 &  $-$3.791335 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0652 & 13:07:49.99 & $-$66:36:40.2 &  $-$55.438575 &  $-$3.791306 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0653 & 13:22:25.39 & $-$66:28:37.0 &  $-$53.977533 &  $-$3.791306 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0654 & 13:36:48.79 & $-$66:15:40.4 &  $-$52.516465 &  $-$3.791287 &  $ 5~~( 0+ 5)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
e0655 & 13:50:55.12 & $-$65:57:58.7 &  $-$51.055433 &  $-$3.791344 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0656 & 14:04:40.02 & $-$65:35:41.8 &  $-$49.594359 &  $-$3.791350 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0657 & 14:17:59.84 & $-$65:09:02.1 &  $-$48.133275 &  $-$3.791303 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0658 & 14:30:51.75 & $-$64:38:13.8 &  $-$46.672233 &  $-$3.791275 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e0659 & 14:43:13.79 & $-$64:03:31.8 &  $-$45.211161 &  $-$3.791308 &  $ 6~~( 0+ 6)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0660 & 14:55:04.66 & $-$63:25:11.2 &  $-$43.750104 &  $-$3.791303 &  $ 6~~( 0+ 6)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0661 & 15:06:23.81 & $-$62:43:27.6 &  $-$42.289020 &  $-$3.791323 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   36~~(  0 +  36)$ \\
e0662 & 15:17:11.18 & $-$61:58:36.2 &  $-$40.827981 &  $-$3.791313 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0663 & 15:27:27.26 & $-$61:10:51.6 &  $-$39.366905 &  $-$3.791274 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   37~~(  0 +  37)$ \\
e0664 & 15:37:12.87 & $-$60:20:28.3 &  $-$37.905855 &  $-$3.791309 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   36~~(  0 +  36)$ \\
e0665 & 15:46:29.09 & $-$59:27:39.2 &  $-$36.444790 &  $-$3.791325 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0666 & 15:55:17.19 & $-$58:32:36.6 &  $-$34.983706 &  $-$3.791292 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0667 & 16:03:38.57 & $-$57:35:32.6 &  $-$33.522712 &  $-$3.791338 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0668 & 16:11:34.73 & $-$56:36:36.9 &  $-$32.061589 &  $-$3.791329 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0669 & 16:19:07.09 & $-$55:36:00.1 &  $-$30.600617 &  $-$3.791342 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0670 & 16:26:17.22 & $-$54:33:50.0 &  $-$29.139432 &  $-$3.791313 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0671 & 16:33:06.46 & $-$53:30:15.9 &  $-$27.678448 &  $-$3.791307 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   37~~(  0 +  37)$ \\
e0672 & 16:39:36.29 & $-$52:25:24.6 &  $-$26.217406 &  $-$3.791366 &  $ 5~~( 0+ 5)$ &  $ 4~~( 0+4)$ & $   38~~(  0 +  38)$ \\
e0673 & 16:45:47.99 & $-$51:19:22.5 &  $-$24.756330 &  $-$3.791352 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0674 & 16:51:42.83 & $-$50:12:15.8 &  $-$23.295226 &  $-$3.791308 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0675 & 16:57:22.00 & $-$49:04:10.5 &  $-$21.834198 &  $-$3.791327 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0676 & 17:02:46.61 & $-$47:55:11.0 &  $-$20.373121 &  $-$3.791296 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0677 & 17:07:57.71 & $-$46:45:22.1 &  $-$18.912037 &  $-$3.791279 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   38~~(  0 +  38)$ \\
e0678 & 17:12:56.26 & $-$45:34:48.3 &  $-$17.451047 &  $-$3.791314 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   37~~(  0 +  37)$ \\
e0679 & 17:17:43.19 & $-$44:23:32.6 &  $-$15.989938 &  $-$3.791339 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   38~~(  0 +  38)$ \\
e0680 & 17:22:19.29 & $-$43:11:38.8 &  $-$14.528879 &  $-$3.791300 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0681 & 17:26:45.38 & $-$41:59:10.1 &  $-$13.067821 &  $-$3.791306 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   36~~(  0 +  36)$ \\
e0682 & 17:31:02.17 & $-$40:46:09.3 &  $-$11.606776 &  $-$3.791315 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   35~~(  0 +  35)$ \\
e0683 & 17:35:10.33 & $-$39:32:39.0 &  $-$10.145746 &  $-$3.791322 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   37~~(  0 +  37)$ \\
e0684 & 07:13:29.22 & $-$16:26:42.1 & $-$129.953262 &  $-$2.699219 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0685 & 07:16:18.79 & $-$17:44:14.4 & $-$128.493523 &  $-$2.699141 &  $ 4~~( 0+ 4)$ &  $ 4~~( 0+4)$ & $   29~~(  0 +  29)$ \\
e0686 & 07:19:10.41 & $-$19:01:40.3 & $-$127.033849 &  $-$2.699117 &  $ 2~~( 0+ 2)$ &  $ 5~~( 0+5)$ & $   28~~(  0 +  28)$ \\
e0687 & 07:22:04.32 & $-$20:18:59.6 & $-$125.574051 &  $-$2.699156 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0688 & 07:25:00.75 & $-$21:36:10.7 & $-$124.114317 &  $-$2.699162 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0689 & 07:27:59.94 & $-$22:53:12.6 & $-$122.654676 &  $-$2.699122 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0690 & 07:31:02.15 & $-$24:10:05.3 & $-$121.194887 &  $-$2.699138 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0691 & 07:34:07.65 & $-$25:26:47.1 & $-$119.735120 &  $-$2.699110 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0692 & 07:37:16.69 & $-$26:43:17.1 & $-$118.275397 &  $-$2.699161 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0693 & 07:40:29.60 & $-$27:59:34.0 & $-$116.815708 &  $-$2.699163 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0694 & 07:43:46.70 & $-$29:15:37.0 & $-$115.355954 &  $-$2.699158 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0695 & 07:47:08.31 & $-$30:31:24.3 & $-$113.896295 &  $-$2.699124 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0696 & 07:50:34.81 & $-$31:46:55.5 & $-$112.436463 &  $-$2.699127 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0697 & 07:54:06.55 & $-$33:02:08.1 & $-$110.976766 &  $-$2.699116 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0698 & 07:57:43.95 & $-$34:17:01.0 & $-$109.517071 &  $-$2.699117 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0699 & 08:01:27.45 & $-$35:31:32.7 & $-$108.057329 &  $-$2.699140 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0700 & 08:05:17.53 & $-$36:45:41.1 & $-$106.597582 &  $-$2.699107 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0701 & 08:09:14.66 & $-$37:59:24.4 & $-$105.137845 &  $-$2.699122 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0702 & 08:13:19.39 & $-$39:12:40.2 & $-$103.678153 &  $-$2.699103 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0703 & 08:17:32.28 & $-$40:25:26.5 & $-$102.218459 &  $-$2.699132 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0704 & 08:21:53.97 & $-$41:37:40.8 & $-$100.758719 &  $-$2.699147 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   24~~(  0 +  24)$ \\
e0705 & 08:26:25.12 & $-$42:49:20.4 &  $-$99.298926 &  $-$2.699160 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0706 & 08:31:06.42 & $-$44:00:21.9 &  $-$97.839209 &  $-$2.699152 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0707 & 08:35:58.64 & $-$45:10:42.4 &  $-$96.379468 &  $-$2.699158 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   23~~(  0 +  23)$ \\
e0708 & 08:41:02.58 & $-$46:20:18.0 &  $-$94.919803 &  $-$2.699157 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   24~~(  0 +  24)$ \\
e0709 & 08:46:19.15 & $-$47:29:05.4 &  $-$93.460016 &  $-$2.699165 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0710 & 08:51:49.25 & $-$48:36:59.8 &  $-$92.000275 &  $-$2.699167 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0711 & 08:57:33.88 & $-$49:43:56.6 &  $-$90.540547 &  $-$2.699161 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0712 & 09:03:34.09 & $-$50:49:50.7 &  $-$89.080828 &  $-$2.699163 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0713 & 09:09:50.99 & $-$51:54:36.3 &  $-$87.621157 &  $-$2.699151 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0714 & 09:16:25.79 & $-$52:58:07.6 &  $-$86.161385 &  $-$2.699127 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
e0715 & 09:23:19.66 & $-$54:00:17.5 &  $-$84.701670 &  $-$2.699133 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0716 & 09:30:33.89 & $-$55:00:58.8 &  $-$83.241924 &  $-$2.699167 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0717 & 09:38:09.79 & $-$56:00:03.0 &  $-$81.782192 &  $-$2.699127 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   25~~(  0 +  25)$ \\
e0718 & 09:46:08.64 & $-$56:57:21.7 &  $-$80.322431 &  $-$2.699146 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0719 & 09:54:31.73 & $-$57:52:45.0 &  $-$78.862689 &  $-$2.699157 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0720 & 10:03:20.28 & $-$58:46:02.3 &  $-$77.403029 &  $-$2.699136 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0721 & 10:12:35.47 & $-$59:37:03.0 &  $-$75.943286 &  $-$2.699167 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0722 & 10:22:18.30 & $-$60:25:34.7 &  $-$74.483532 &  $-$2.699154 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0723 & 10:32:29.53 & $-$61:11:24.9 &  $-$73.023788 &  $-$2.699178 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0724 & 10:43:09.69 & $-$61:54:19.8 &  $-$71.564085 &  $-$2.699099 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0725 & 10:54:18.91 & $-$62:34:06.5 &  $-$70.104330 &  $-$2.699157 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0726 & 11:05:56.91 & $-$63:10:30.0 &  $-$68.644610 &  $-$2.699118 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0727 & 11:18:02.86 & $-$63:43:16.6 &  $-$67.184880 &  $-$2.699101 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0728 & 11:30:35.31 & $-$64:12:12.5 &  $-$65.725179 &  $-$2.699142 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0729 & 11:43:32.24 & $-$64:37:04.2 &  $-$64.265431 &  $-$2.699141 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0730 & 11:56:50.86 & $-$64:57:39.6 &  $-$62.805676 &  $-$2.699141 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0731 & 12:10:27.70 & $-$65:13:48.1 &  $-$61.345978 &  $-$2.699184 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0732 & 12:24:18.79 & $-$65:25:20.4 &  $-$59.886230 &  $-$2.699114 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0733 & 12:38:19.52 & $-$65:32:10.6 &  $-$58.426504 &  $-$2.699122 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   35~~(  0 +  35)$ \\
e0734 & 12:52:25.00 & $-$65:34:14.5 &  $-$56.966767 &  $-$2.699139 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
e0735 & 13:06:30.12 & $-$65:31:30.8 &  $-$55.507038 &  $-$2.699144 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0736 & 13:20:29.81 & $-$65:24:01.2 &  $-$54.047293 &  $-$2.699163 &  $ 5~~( 0+ 5)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0737 & 13:34:19.17 & $-$65:11:49.9 &  $-$52.587569 &  $-$2.699155 &  $ 5~~( 0+ 5)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0738 & 13:47:53.71 & $-$64:55:04.0 &  $-$51.127875 &  $-$2.699177 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0739 & 14:01:09.50 & $-$64:33:52.1 &  $-$49.668121 &  $-$2.699106 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e0740 & 14:14:03.19 & $-$64:08:26.1 &  $-$48.208395 &  $-$2.699199 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0741 & 14:26:32.09 & $-$63:38:57.2 &  $-$46.748642 &  $-$2.699132 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   38~~(  0 +  38)$ \\
e0742 & 14:38:34.22 & $-$63:05:39.8 &  $-$45.288950 &  $-$2.699182 &  $ 6~~( 0+ 6)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e0743 & 14:50:08.26 & $-$62:28:47.0 &  $-$43.829201 &  $-$2.699143 &  $ 6~~( 0+ 6)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e0744 & 15:01:13.46 & $-$61:48:33.6 &  $-$42.369476 &  $-$2.699175 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0745 & 15:11:49.58 & $-$61:05:13.2 &  $-$40.909730 &  $-$2.699148 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   38~~(  0 +  38)$ \\
e0746 & 15:21:56.83 & $-$60:19:00.0 &  $-$39.450015 &  $-$2.699176 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0747 & 15:31:35.76 & $-$59:30:06.7 &  $-$37.990254 &  $-$2.699129 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   38~~(  0 +  38)$ \\
e0748 & 15:40:47.19 & $-$58:38:46.4 &  $-$36.530530 &  $-$2.699120 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0749 & 15:49:32.16 & $-$57:45:10.9 &  $-$35.070804 &  $-$2.699157 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0750 & 15:57:51.80 & $-$56:49:31.1 &  $-$33.611099 &  $-$2.699157 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   35~~(  0 +  35)$ \\
e0751 & 16:05:47.39 & $-$55:51:57.4 &  $-$32.151374 &  $-$2.699194 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   34~~(  0 +  34)$ \\
e0752 & 16:13:20.18 & $-$54:52:38.9 &  $-$30.691624 &  $-$2.699120 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0753 & 16:20:31.52 & $-$53:51:45.1 &  $-$29.231911 &  $-$2.699164 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0754 & 16:27:22.66 & $-$52:49:23.5 &  $-$27.772209 &  $-$2.699152 &  $ 4~~( 0+ 4)$ &  $ 4~~( 0+4)$ & $   36~~(  0 +  36)$ \\
e0755 & 16:33:54.91 & $-$51:45:41.4 &  $-$26.312421 &  $-$2.699166 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   36~~(  0 +  36)$ \\
e0756 & 16:40:09.42 & $-$50:40:45.8 &  $-$24.852723 &  $-$2.699141 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0757 & 16:46:07.42 & $-$49:34:42.6 &  $-$23.392957 &  $-$2.699164 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0758 & 16:51:49.97 & $-$48:27:37.5 &  $-$21.933228 &  $-$2.699165 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0759 & 16:57:18.12 & $-$47:19:35.7 &  $-$20.473555 &  $-$2.699171 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   37~~(  0 +  37)$ \\
e0760 & 17:02:32.89 & $-$46:10:41.3 &  $-$19.013758 &  $-$2.699170 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   37~~(  0 +  37)$ \\
e0761 & 17:07:35.15 & $-$45:00:59.0 &  $-$17.554034 &  $-$2.699124 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   36~~(  0 +  36)$ \\
e0762 & 17:12:25.81 & $-$43:50:32.7 &  $-$16.094312 &  $-$2.699143 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   36~~(  0 +  36)$ \\
e0763 & 17:17:05.65 & $-$42:39:25.8 &  $-$14.634613 &  $-$2.699143 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   41~~(  0 +  41)$ \\
e0764 & 17:21:35.45 & $-$41:27:41.4 &  $-$13.174863 &  $-$2.699171 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0765 & 17:25:55.87 & $-$40:15:22.4 &  $-$11.715125 &  $-$2.699111 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   37~~(  0 +  37)$ \\
e0766 & 17:30:07.62 & $-$39:02:31.7 &  $-$10.255344 &  $-$2.699140 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0767 & 07:32:52.97 & $-$13:56:20.4 & $-$129.953204 &     2.608582 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0768 & 07:35:47.96 & $-$15:12:58.8 & $-$128.492410 &     2.608660 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0769 & 07:38:45.44 & $-$16:29:25.9 & $-$127.031582 &     2.608659 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0770 & 07:41:45.64 & $-$17:45:40.5 & $-$125.570763 &     2.608655 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0771 & 07:44:48.79 & $-$19:01:41.6 & $-$124.109948 &     2.608659 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0772 & 07:47:55.14 & $-$20:17:28.1 & $-$122.649128 &     2.608722 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0773 & 07:51:04.90 & $-$21:32:59.3 & $-$121.188280 &     2.608655 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0774 & 07:54:18.38 & $-$22:48:13.4 & $-$119.727458 &     2.608716 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0775 & 07:57:35.82 & $-$24:03:09.7 & $-$118.266600 &     2.608718 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0776 & 08:00:57.51 & $-$25:17:46.8 & $-$116.805719 &     2.608680 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
e0777 & 08:04:23.73 & $-$26:32:02.7 & $-$115.345003 &     2.608623 &  $ 6~~( 0+ 6)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0778 & 08:07:54.88 & $-$27:45:56.6 & $-$113.884123 &     2.608702 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0779 & 08:11:31.21 & $-$28:59:26.6 & $-$112.423323 &     2.608691 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0780 & 08:15:13.10 & $-$30:12:31.3 & $-$110.962481 &     2.608627 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
e0781 & 08:19:00.95 & $-$31:25:08.4 & $-$109.501655 &     2.608656 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0782 & 08:22:55.13 & $-$32:37:16.0 & $-$108.040881 &     2.608696 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0783 & 08:26:56.07 & $-$33:48:52.6 & $-$106.579997 &     2.608684 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0784 & 08:31:04.19 & $-$34:59:55.1 & $-$105.119237 &     2.608695 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   28~~(  0 +  28)$ \\
e0785 & 08:35:19.98 & $-$36:10:21.6 & $-$103.658434 &     2.608708 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0786 & 08:39:43.93 & $-$37:20:09.7 & $-$102.197545 &     2.608677 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0787 & 08:44:16.54 & $-$38:29:15.9 & $-$100.736759 &     2.608664 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0788 & 08:48:58.39 & $-$39:37:37.8 &  $-$99.275871 &     2.608643 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0789 & 08:53:50.03 & $-$40:45:11.4 &  $-$97.815087 &     2.608672 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0790 & 08:58:52.08 & $-$41:51:53.7 &  $-$96.354260 &     2.608695 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0791 & 09:04:05.15 & $-$42:57:40.9 &  $-$94.893430 &     2.608652 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0792 & 09:09:29.94 & $-$44:02:28.7 &  $-$93.432556 &     2.608665 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0793 & 09:15:07.09 & $-$45:06:12.6 &  $-$91.971738 &     2.608642 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0794 & 09:20:57.32 & $-$46:08:47.8 &  $-$90.510954 &     2.608611 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
e0795 & 09:27:01.40 & $-$47:10:09.0 &  $-$89.050141 &     2.608684 &  $ 2~~( 0+ 2)$ &  $ 3~~( 0+3)$ & $   26~~(  0 +  26)$ \\
e0796 & 09:33:20.03 & $-$48:10:11.1 &  $-$87.589294 &     2.608684 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0797 & 09:39:53.96 & $-$49:08:47.7 &  $-$86.128489 &     2.608701 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0798 & 09:46:43.95 & $-$50:05:52.7 &  $-$84.667637 &     2.608699 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0799 & 09:53:50.70 & $-$51:01:18.9 &  $-$83.206864 &     2.608699 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0800 & 10:01:14.96 & $-$51:54:59.7 &  $-$81.745949 &     2.608627 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0801 & 10:08:57.35 & $-$52:46:46.5 &  $-$80.285110 &     2.608607 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0802 & 10:16:58.47 & $-$53:36:31.3 &  $-$78.824285 &     2.608613 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0803 & 10:25:18.80 & $-$54:24:05.3 &  $-$77.363535 &     2.608664 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0804 & 10:33:58.76 & $-$55:09:20.2 &  $-$75.902671 &     2.608643 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0805 & 10:42:58.55 & $-$55:52:05.8 &  $-$74.441883 &     2.608709 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0806 & 10:52:18.22 & $-$56:32:13.2 &  $-$72.981078 &     2.608692 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0807 & 11:01:57.64 & $-$57:09:32.6 &  $-$71.520207 &     2.608625 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0808 & 11:11:56.37 & $-$57:43:53.4 &  $-$70.059432 &     2.608674 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0809 & 11:22:13.78 & $-$58:15:06.6 &  $-$68.598570 &     2.608701 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0810 & 11:32:48.83 & $-$58:43:02.7 &  $-$67.137757 &     2.608673 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0811 & 11:43:40.28 & $-$59:07:32.4 &  $-$65.676908 &     2.608712 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0812 & 11:54:46.46 & $-$59:28:27.8 &  $-$64.216100 &     2.608672 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0813 & 12:06:05.49 & $-$59:45:41.1 &  $-$62.755249 &     2.608670 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0814 & 12:17:35.18 & $-$59:59:06.8 &  $-$61.294242 &     2.608462 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0815 & 12:29:12.94 & $-$60:08:38.3 &  $-$59.833363 &     2.608406 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0816 & 12:40:56.10 & $-$60:14:12.4 &  $-$58.372539 &     2.608365 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0817 & 12:52:41.87 & $-$60:15:46.6 &  $-$56.911677 &     2.608420 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0818 & 13:04:27.31 & $-$60:13:21.0 &  $-$55.450854 &     2.608366 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0819 & 13:16:09.56 & $-$60:06:55.9 &  $-$53.989996 &     2.608389 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0820 & 13:27:45.78 & $-$59:56:34.4 &  $-$52.529179 &     2.608348 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   33~~(  0 +  33)$ \\
e0821 & 13:39:13.16 & $-$59:42:19.4 &  $-$51.068679 &     2.608628 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0822 & 13:50:29.61 & $-$59:24:17.9 &  $-$49.607853 &     2.608684 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0823 & 14:01:32.80 & $-$59:02:36.1 &  $-$48.147027 &     2.608688 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0824 & 14:12:20.86 & $-$58:37:21.7 &  $-$46.686219 &     2.608634 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0825 & 14:22:52.25 & $-$58:08:42.6 &  $-$45.225362 &     2.608670 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0826 & 14:33:05.74 & $-$57:36:48.5 &  $-$43.764518 &     2.608637 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0827 & 14:43:00.39 & $-$57:01:48.5 &  $-$42.303701 &     2.608666 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0828 & 14:52:35.61 & $-$56:23:52.8 &  $-$40.842905 &     2.608618 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0829 & 15:01:51.03 & $-$55:43:10.7 &  $-$39.382110 &     2.608645 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0830 & 15:10:46.58 & $-$54:59:51.9 &  $-$37.921220 &     2.608706 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0831 & 15:19:22.31 & $-$54:14:06.8 &  $-$36.460443 &     2.608651 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0832 & 15:27:38.67 & $-$53:26:04.2 &  $-$34.999340 &     2.608348 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   36~~(  0 +  36)$ \\
e0833 & 15:35:35.72 & $-$52:35:52.5 &  $-$33.538539 &     2.608391 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0834 & 15:43:14.19 & $-$51:43:40.5 &  $-$32.077643 &     2.608436 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0835 & 15:50:34.64 & $-$50:49:36.9 &  $-$30.616843 &     2.608417 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0836 & 15:57:37.63 & $-$49:53:48.8 &  $-$29.156263 &     2.608652 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0837 & 16:04:24.10 & $-$48:56:23.6 &  $-$27.695462 &     2.608707 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0838 & 16:10:54.71 & $-$47:57:28.2 &  $-$26.234621 &     2.608671 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0839 & 16:17:10.16 & $-$46:57:08.7 &  $-$24.773795 &     2.608671 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0840 & 16:23:11.32 & $-$45:55:31.2 &  $-$23.312775 &     2.608416 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0841 & 16:28:58.61 & $-$44:52:40.7 &  $-$21.852115 &     2.608654 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0842 & 16:34:33.13 & $-$43:48:42.8 &  $-$20.391151 &     2.608502 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0843 & 16:39:55.35 & $-$42:43:42.1 &  $-$18.930336 &     2.608483 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0844 & 16:45:05.93 & $-$41:37:42.7 &  $-$17.469651 &     2.608712 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0845 & 16:50:05.71 & $-$40:30:49.2 &  $-$16.008834 &     2.608657 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0846 & 16:54:55.20 & $-$39:23:04.9 &  $-$14.548025 &     2.608673 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0847 & 16:59:35.03 & $-$38:14:33.6 &  $-$13.087227 &     2.608628 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0848 & 17:04:05.74 & $-$37:05:18.1 &  $-$11.626407 &     2.608673 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0849 & 17:08:27.90 & $-$35:55:21.9 &  $-$10.165618 &     2.608648 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0850 & 07:36:49.22 & $-$13:24:41.4 & $-$129.952615 &     3.700864 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0851 & 07:39:45.16 & $-$14:41:09.9 & $-$128.490017 &     3.700875 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0852 & 07:42:43.68 & $-$15:57:26.0 & $-$127.027369 &     3.700838 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0853 & 07:45:45.01 & $-$17:13:28.2 & $-$125.564775 &     3.700870 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0854 & 07:48:49.35 & $-$18:29:15.8 & $-$124.102210 &     3.700836 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0855 & 07:51:56.97 & $-$19:44:47.8 & $-$122.639586 &     3.700844 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0856 & 07:55:08.11 & $-$21:00:03.0 & $-$121.176932 &     3.700879 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0857 & 07:58:22.99 & $-$22:15:00.0 & $-$119.714370 &     3.700842 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0858 & 08:01:41.93 & $-$23:29:37.7 & $-$118.251758 &     3.700873 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0859 & 08:05:05.19 & $-$24:43:54.8 & $-$116.789130 &     3.700885 &  $ 2~~( 0+ 2)$ &  $ 4~~( 0+4)$ & $   29~~(  0 +  29)$ \\
e0860 & 08:08:33.05 & $-$25:57:49.7 & $-$115.326560 &     3.700843 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0861 & 08:12:05.87 & $-$27:11:21.1 & $-$113.863897 &     3.700858 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0862 & 08:15:43.94 & $-$28:24:26.8 & $-$112.401353 &     3.700889 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0863 & 08:19:27.63 & $-$29:37:05.7 & $-$110.938729 &     3.700905 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0864 & 08:23:17.29 & $-$30:49:15.8 & $-$109.476087 &     3.700874 &  $ 5~~( 0+ 5)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0865 & 08:27:13.31 & $-$32:00:54.8 & $-$108.013486 &     3.700853 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
e0866 & 08:31:16.10 & $-$33:12:00.5 & $-$106.550928 &     3.700859 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0867 & 08:35:26.11 & $-$34:22:31.2 & $-$105.088231 &     3.700851 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   27~~(  0 +  27)$ \\
e0868 & 08:39:43.75 & $-$35:32:23.4 & $-$103.625708 &     3.700879 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   25~~(  0 +  25)$ \\
e0869 & 08:44:09.52 & $-$36:41:35.6 & $-$102.163047 &     3.700815 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   25~~(  0 +  25)$ \\
e0870 & 08:48:43.94 & $-$37:50:03.8 & $-$100.700453 &     3.700903 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   26~~(  0 +  26)$ \\
e0871 & 08:53:27.48 & $-$38:57:46.0 &  $-$99.237802 &     3.700812 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0872 & 08:58:20.73 & $-$40:04:37.7 &  $-$97.775259 &     3.700854 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0873 & 09:03:24.26 & $-$41:10:36.2 &  $-$96.312645 &     3.700860 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0874 & 09:08:38.67 & $-$42:15:37.4 &  $-$94.850006 &     3.700878 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0875 & 09:14:04.56 & $-$43:19:37.2 &  $-$93.387374 &     3.700850 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0876 & 09:19:42.58 & $-$44:22:30.8 &  $-$91.924797 &     3.700864 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   26~~(  0 +  26)$ \\
e0877 & 09:25:33.40 & $-$45:24:14.0 &  $-$90.462128 &     3.700830 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0878 & 09:31:37.67 & $-$46:24:40.9 &  $-$88.999555 &     3.700854 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0879 & 09:37:56.08 & $-$47:23:46.6 &  $-$87.536931 &     3.700839 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   24~~(  0 +  24)$ \\
e0880 & 09:44:29.29 & $-$48:21:25.0 &  $-$86.074327 &     3.700791 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0881 & 09:51:18.00 & $-$49:17:29.5 &  $-$84.611723 &     3.700833 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0882 & 09:58:22.82 & $-$50:11:53.8 &  $-$83.149117 &     3.700813 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0883 & 10:05:44.38 & $-$51:04:30.6 &  $-$81.686497 &     3.700800 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   34~~(  0 +  34)$ \\
e0884 & 10:13:23.23 & $-$51:55:12.5 &  $-$80.223858 &     3.700750 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0885 & 10:21:19.88 & $-$52:43:51.0 &  $-$78.761239 &     3.700823 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0886 & 10:29:34.66 & $-$53:30:18.3 &  $-$77.298696 &     3.700820 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   29~~(  0 +  29)$ \\
e0887 & 10:38:07.91 & $-$54:14:25.7 &  $-$75.836107 &     3.700844 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0888 & 10:46:59.75 & $-$54:56:04.5 &  $-$74.373476 &     3.700825 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0889 & 10:56:10.15 & $-$55:35:05.4 &  $-$72.910817 &     3.700820 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   26~~(  0 +  26)$ \\
e0890 & 11:05:38.82 & $-$56:11:18.9 &  $-$71.448280 &     3.700856 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0891 & 11:15:25.37 & $-$56:44:36.3 &  $-$69.985654 &     3.700882 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0892 & 11:25:29.05 & $-$57:14:48.6 &  $-$68.523025 &     3.700853 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0893 & 11:35:48.88 & $-$57:41:46.7 &  $-$67.060432 &     3.700869 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0894 & 11:46:23.61 & $-$58:05:22.6 &  $-$65.597835 &     3.700870 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0895 & 11:57:11.72 & $-$58:25:28.9 &  $-$64.135182 &     3.700809 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0896 & 12:08:11.45 & $-$58:41:59.2 &  $-$62.672355 &     3.700594 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0897 & 12:19:20.59 & $-$58:54:46.0 &  $-$61.209750 &     3.700638 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0898 & 12:30:36.94 & $-$59:03:46.0 &  $-$59.747127 &     3.700615 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0899 & 12:41:58.03 & $-$59:08:55.5 &  $-$58.284533 &     3.700626 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0900 & 12:53:21.32 & $-$59:10:12.9 &  $-$56.821900 &     3.700581 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0901 & 13:04:44.17 & $-$59:07:37.5 &  $-$55.359265 &     3.700535 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0902 & 13:16:03.96 & $-$59:01:10.1 &  $-$53.896636 &     3.700538 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0903 & 13:27:18.14 & $-$58:50:53.4 &  $-$52.434045 &     3.700516 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0904 & 13:38:24.33 & $-$58:36:50.8 &  $-$50.971431 &     3.700569 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0905 & 13:49:20.16 & $-$58:19:07.2 &  $-$49.509114 &     3.700804 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0906 & 14:00:03.95 & $-$57:57:49.8 &  $-$48.046514 &     3.700800 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0907 & 14:10:33.83 & $-$57:33:04.7 &  $-$46.583889 &     3.700878 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0908 & 14:20:48.37 & $-$57:05:00.5 &  $-$45.121267 &     3.700827 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0909 & 14:30:46.36 & $-$56:33:44.9 &  $-$43.658687 &     3.700875 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0910 & 14:40:26.97 & $-$55:59:27.3 &  $-$42.196082 &     3.700831 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0911 & 14:49:49.55 & $-$55:22:16.3 &  $-$40.733454 &     3.700842 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0912 & 14:58:53.71 & $-$54:42:21.4 &  $-$39.270851 &     3.700838 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0913 & 15:07:39.29 & $-$53:59:51.7 &  $-$37.808252 &     3.700829 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   32~~(  0 +  32)$ \\
e0914 & 15:16:06.31 & $-$53:14:56.0 &  $-$36.345631 &     3.700875 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0915 & 15:24:15.11 & $-$52:27:43.9 &  $-$34.882776 &     3.700576 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0916 & 15:32:05.71 & $-$51:38:22.8 &  $-$33.420152 &     3.700599 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0917 & 15:39:38.69 & $-$50:47:01.8 &  $-$31.957581 &     3.700531 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0918 & 15:46:54.55 & $-$49:53:47.9 &  $-$30.494957 &     3.700573 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0919 & 15:53:53.75 & $-$48:58:48.9 &  $-$29.032592 &     3.700843 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0920 & 16:00:37.17 & $-$48:02:12.1 &  $-$27.569998 &     3.700838 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0921 & 16:07:05.46 & $-$47:04:03.7 &  $-$26.107117 &     3.700616 &  $ 5~~( 0+ 5)$ &  $ 4~~( 0+4)$ & $   33~~(  0 +  33)$ \\
e0922 & 16:13:19.02 & $-$46:04:29.9 &  $-$24.644521 &     3.700677 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0923 & 16:19:18.58 & $-$45:03:36.8 &  $-$23.182162 &     3.700884 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0924 & 16:25:05.05 & $-$44:01:29.7 &  $-$21.719529 &     3.700777 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0925 & 16:30:39.00 & $-$42:58:13.3 &  $-$20.256760 &     3.700599 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   35~~(  0 +  35)$ \\
e0926 & 16:36:00.85 & $-$41:53:52.3 &  $-$18.794340 &     3.700868 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0927 & 16:41:11.53 & $-$40:48:31.5 &  $-$17.331740 &     3.700842 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0928 & 16:46:11.54 & $-$39:42:14.4 &  $-$15.869084 &     3.700872 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0929 & 16:51:01.48 & $-$38:35:05.4 &  $-$14.406482 &     3.700818 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   34~~(  0 +  34)$ \\
e0930 & 16:55:41.88 & $-$37:27:07.3 &  $-$12.943861 &     3.700895 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0931 & 17:00:13.34 & $-$36:18:24.2 &  $-$11.481283 &     3.700802 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0932 & 17:04:36.32 & $-$35:08:58.3 &  $-$10.018685 &     3.700829 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0933 & 18:23:44.43 & $-$21:34:16.2 &     10.647361 &  $-$3.891335 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0934 & 18:26:37.97 & $-$20:16:45.3 &     12.108529 &  $-$3.891286 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0935 & 18:29:29.23 & $-$18:59:08.0 &     13.569751 &  $-$3.891308 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0936 & 18:32:18.40 & $-$17:41:25.0 &     15.030991 &  $-$3.891266 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0937 & 18:35:05.72 & $-$16:23:37.3 &     16.492234 &  $-$3.891280 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0938 & 18:37:51.38 & $-$15:05:45.7 &     17.953436 &  $-$3.891299 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0939 & 18:40:35.59 & $-$13:47:51.0 &     19.414596 &  $-$3.891373 &  $ 5~~( 0+ 5)$ &  $ 4~~( 0+4)$ & $   32~~(  0 +  32)$ \\
e0940 & 18:19:35.62 & $-$21:03:40.0 &     10.646757 &  $-$2.799142 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0941 & 18:22:30.74 & $-$19:46:23.8 &     12.106616 &  $-$2.799175 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0942 & 18:25:23.44 & $-$18:29:00.2 &     13.566434 &  $-$2.799160 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0943 & 18:28:13.96 & $-$17:11:30.0 &     15.026244 &  $-$2.799143 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0944 & 18:31:02.52 & $-$15:53:53.8 &     16.486101 &  $-$2.799114 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0945 & 18:33:49.35 & $-$14:36:12.6 &     17.945990 &  $-$2.799186 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   31~~(  0 +  31)$ \\
e0946 & 18:36:34.58 & $-$13:18:27.2 &     19.405763 &  $-$2.799120 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0947 & 18:15:28.52 & $-$20:32:41.5 &     10.646106 &  $-$1.706972 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   30~~(  0 +  30)$ \\
e0948 & 18:18:25.10 & $-$19:15:40.0 &     12.105032 &  $-$1.706962 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0949 & 18:21:19.20 & $-$17:58:29.6 &     13.564081 &  $-$1.706980 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0950 & 18:24:11.02 & $-$16:41:11.7 &     15.023070 &  $-$1.707008 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0951 & 18:27:00.77 & $-$15:23:46.9 &     16.482042 &  $-$1.706996 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0952 & 18:29:48.67 & $-$14:06:16.1 &     17.940991 &  $-$1.707004 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0953 & 18:32:34.92 & $-$12:48:39.6 &     19.400029 &  $-$1.706975 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   32~~(  0 +  32)$ \\
e0954 & 18:11:23.15 & $-$20:01:19.8 &     10.645919 &  $-$0.614803 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0955 & 18:14:21.14 & $-$18:44:32.4 &     12.104556 &  $-$0.614785 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0956 & 18:17:16.54 & $-$17:27:35.2 &     13.563228 &  $-$0.614761 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0957 & 18:20:09.59 & $-$16:10:29.5 &     15.021862 &  $-$0.614837 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0958 & 18:23:00.46 & $-$14:53:15.5 &     16.480527 &  $-$0.614767 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0959 & 18:25:49.41 & $-$13:35:54.4 &     17.939226 &  $-$0.614790 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   30~~(  0 +  30)$ \\
e0960 & 18:28:36.62 & $-$12:18:27.2 &     19.397865 &  $-$0.614862 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   31~~(  0 +  31)$ \\
e0961 & 18:07:19.43 & $-$19:29:36.5 &     10.645910 &     0.477397 &  $ 7~~( 0+ 7)$ &  $ 3~~( 0+3)$ & $   35~~(  0 +  35)$ \\
e0962 & 18:10:18.78 & $-$18:13:03.1 &     12.104769 &     0.477330 &  $ 7~~( 0+ 7)$ &  $ 3~~( 0+3)$ & $   34~~(  0 +  34)$ \\
e0963 & 18:13:15.44 & $-$16:56:18.5 &     13.563709 &     0.477347 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0964 & 18:16:09.64 & $-$15:39:24.3 &     15.022571 &     0.477337 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0965 & 18:19:01.58 & $-$14:22:21.0 &     16.481415 &     0.477407 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0966 & 18:21:51.52 & $-$13:05:09.6 &     17.940301 &     0.477347 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0967 & 18:24:39.61 & $-$11:47:50.6 &     19.399204 &     0.477373 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0968 & 18:03:17.35 & $-$18:57:32.4 &     10.646121 &     1.569520 &  $ 7~~( 0+ 7)$ &  $ 3~~( 0+3)$ & $   33~~(  0 +  33)$ \\
e0969 & 18:06:17.96 & $-$17:41:12.2 &     12.105782 &     1.569547 &  $ 5~~( 0+ 5)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0970 & 18:09:15.79 & $-$16:24:40.5 &     13.565311 &     1.569565 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   30~~(  0 +  30)$ \\
e0971 & 18:12:11.11 & $-$15:07:57.4 &     15.025002 &     1.569529 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0972 & 18:15:04.07 & $-$13:51:04.5 &     16.484555 &     1.569571 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0973 & 18:17:54.94 & $-$12:34:02.0 &     17.944254 &     1.569556 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0974 & 18:20:43.88 & $-$11:16:51.3 &     19.403878 &     1.569547 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0975 & 17:59:16.86 & $-$18:25:07.2 &     10.646784 &     2.661738 &  $ 5~~( 0+ 5)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0976 & 18:02:18.69 & $-$17:09:00.4 &     12.107693 &     2.661700 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   31~~(  0 +  31)$ \\
e0977 & 18:05:17.65 & $-$15:52:40.5 &     13.568565 &     2.661746 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0978 & 18:08:14.00 & $-$14:36:08.5 &     15.029466 &     2.661746 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0979 & 18:11:07.96 & $-$13:19:25.4 &     16.490387 &     2.661666 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   27~~(  0 +  27)$ \\
e0980 & 18:13:59.68 & $-$12:02:31.8 &     17.951286 &     2.661744 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0981 & 18:16:49.41 & $-$10:45:28.9 &     19.412174 &     2.661752 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0982 & 17:55:17.88 & $-$17:52:23.4 &     10.647396 &     3.753941 &  $ 5~~( 0+ 5)$ &  $ 1~~( 0+1)$ & $   33~~(  0 +  33)$ \\
e0983 & 17:58:20.86 & $-$16:36:29.4 &     12.110128 &     3.753898 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   32~~(  0 +  32)$ \\
e0984 & 18:01:20.90 & $-$15:20:21.1 &     13.572854 &     3.753921 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0985 & 18:04:18.24 & $-$14:03:59.8 &     15.035536 &     3.753904 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   29~~(  0 +  29)$ \\
e0986 & 18:07:13.08 & $-$12:47:26.0 &     16.498258 &     3.753956 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   28~~(  0 +  28)$ \\
e0987 & 18:10:05.66 & $-$11:30:41.0 &     17.960991 &     3.753900 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e0988 & 18:12:56.14 & $-$10:13:45.7 &     19.423650 &     3.753868 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   25~~(  0 +  25)$ \\
e1001 & 07:17:01.24 & $-$16:00:00.2 & $-$129.953891 &  $-$1.741352 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1002 & 07:19:51.86 & $-$17:17:22.2 & $-$128.494938 &  $-$1.741360 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1003 & 07:22:44.65 & $-$18:34:37.2 & $-$127.035900 &  $-$1.741338 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1004 & 07:25:39.81 & $-$19:51:43.9 & $-$125.576928 &  $-$1.741298 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1005 & 07:28:37.56 & $-$21:08:42.0 & $-$124.117903 &  $-$1.741348 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1006 & 07:31:38.17 & $-$22:25:29.9 & $-$122.658937 &  $-$1.741300 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   40~~(  0 +  40)$ \\
e1007 & 07:34:41.88 & $-$23:42:07.4 & $-$121.199869 &  $-$1.741301 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1008 & 07:37:48.94 & $-$24:58:32.8 & $-$119.740895 &  $-$1.741317 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   39~~(  0 +  39)$ \\
e1009 & 07:40:59.65 & $-$26:14:45.3 & $-$118.281912 &  $-$1.741320 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1010 & 07:44:14.32 & $-$27:30:44.0 & $-$116.822838 &  $-$1.741306 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1011 & 07:47:33.23 & $-$28:46:27.1 & $-$115.363875 &  $-$1.741307 &  $ 2~~( 0+ 2)$ &  $ 4~~( 0+4)$ & $   42~~(  0 +  42)$ \\
e1012 & 07:50:56.72 & $-$30:01:53.8 & $-$113.904891 &  $-$1.741373 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1013 & 07:54:25.20 & $-$31:17:02.4 & $-$112.445857 &  $-$1.741290 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1014 & 07:57:58.97 & $-$32:31:51.7 & $-$110.986845 &  $-$1.741340 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1015 & 08:01:38.47 & $-$33:46:19.6 & $-$109.527902 &  $-$1.741336 &  $ 6~~( 0+ 6)$ &  $ 2~~( 0+2)$ & $   42~~(  0 +  42)$ \\
e1016 & 08:05:24.13 & $-$35:00:24.9 & $-$108.068900 &  $-$1.741353 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1017 & 08:09:16.42 & $-$36:14:05.5 & $-$106.609872 &  $-$1.741325 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1018 & 08:13:15.81 & $-$37:27:19.4 & $-$105.150849 &  $-$1.741312 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1019 & 08:17:22.82 & $-$38:40:04.1 & $-$103.691910 &  $-$1.741273 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1020 & 08:21:38.02 & $-$39:52:17.8 & $-$102.232904 &  $-$1.741270 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1021 & 08:26:01.99 & $-$41:03:58.0 & $-$100.773850 &  $-$1.741365 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1022 & 08:30:35.40 & $-$42:15:01.1 &  $-$99.314876 &  $-$1.741354 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1023 & 08:35:18.92 & $-$43:25:24.6 &  $-$97.855884 &  $-$1.741363 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1024 & 08:40:13.30 & $-$44:35:05.0 &  $-$96.396883 &  $-$1.741322 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1025 & 08:45:19.29 & $-$45:43:59.0 &  $-$94.937855 &  $-$1.741359 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1026 & 08:50:37.76 & $-$46:52:02.0 &  $-$93.478873 &  $-$1.741277 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1027 & 08:56:09.55 & $-$47:59:10.4 &  $-$92.019859 &  $-$1.741303 &  $ 9~~( 0+ 9)$ &  $ 3~~( 0+3)$ & $   44~~(  0 +  44)$ \\
e1028 & 09:01:55.60 & $-$49:05:19.2 &  $-$90.560867 &  $-$1.741380 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1029 & 09:07:56.96 & $-$50:10:23.0 &  $-$89.101837 &  $-$1.741341 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1030 & 09:14:14.61 & $-$51:14:16.2 &  $-$87.642863 &  $-$1.741315 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1031 & 09:20:49.65 & $-$52:16:52.9 &  $-$86.183862 &  $-$1.741324 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1032 & 09:27:43.21 & $-$53:18:06.3 &  $-$84.724838 &  $-$1.741344 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1033 & 09:34:56.43 & $-$54:17:48.7 &  $-$83.265882 &  $-$1.741324 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1034 & 09:42:30.49 & $-$55:15:52.7 &  $-$81.806860 &  $-$1.741358 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   48~~(  0 +  48)$ \\
e1035 & 09:50:26.55 & $-$56:12:09.2 &  $-$80.347856 &  $-$1.741359 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1036 & 09:58:45.75 & $-$57:06:29.0 &  $-$78.888826 &  $-$1.741346 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1037 & 10:07:29.13 & $-$57:58:41.8 &  $-$77.429859 &  $-$1.741306 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1038 & 10:16:37.66 & $-$58:48:37.2 &  $-$75.970884 &  $-$1.741311 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1039 & 10:26:12.19 & $-$59:36:03.8 &  $-$74.511835 &  $-$1.741329 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1040 & 10:36:13.28 & $-$60:20:49.3 &  $-$73.052837 &  $-$1.741362 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1041 & 10:46:41.31 & $-$61:02:40.8 &  $-$71.593855 &  $-$1.741284 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1042 & 10:57:36.29 & $-$61:41:26.9 &  $-$70.134680 &  $-$1.741477 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1043 & 11:08:57.69 & $-$62:16:51.6 &  $-$68.675873 &  $-$1.741330 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   46~~(  0 +  46)$ \\
e1044 & 11:20:44.78 & $-$62:48:44.4 &  $-$67.216859 &  $-$1.741375 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   47~~(  0 +  47)$ \\
e1045 & 11:32:56.09 & $-$63:16:51.3 &  $-$65.757874 &  $-$1.741349 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   46~~(  0 +  46)$ \\
e1046 & 07:21:01.90 & $-$15:29:19.5 & $-$129.954101 &  $-$0.649154 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1047 & 07:23:53.70 & $-$16:46:30.2 & $-$128.495441 &  $-$0.649152 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1048 & 07:26:47.74 & $-$18:03:32.7 & $-$127.036768 &  $-$0.649183 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1049 & 07:29:44.27 & $-$19:20:26.0 & $-$125.578062 &  $-$0.649125 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1050 & 07:32:43.47 & $-$20:37:09.0 & $-$124.119463 &  $-$0.649124 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1051 & 07:35:45.62 & $-$21:53:41.4 & $-$122.660740 &  $-$0.649131 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1052 & 07:38:50.94 & $-$23:10:01.4 & $-$121.202150 &  $-$0.649149 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1053 & 07:41:59.74 & $-$24:26:08.6 & $-$119.743449 &  $-$0.649118 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   40~~(  0 +  40)$ \\
e1054 & 07:45:12.26 & $-$25:42:01.5 & $-$118.284804 &  $-$0.649118 &  $ 2~~( 0+ 2)$ &  $ 3~~( 0+3)$ & $   40~~(  0 +  40)$ \\
e1055 & 07:48:28.81 & $-$26:57:39.2 & $-$116.826117 &  $-$0.649142 &  $ 2~~( 0+ 2)$ &  $ 4~~( 0+4)$ & $   40~~(  0 +  40)$ \\
e1056 & 07:51:49.70 & $-$28:13:00.2 & $-$115.367449 &  $-$0.649164 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1057 & 07:55:15.27 & $-$29:28:03.3 & $-$113.908746 &  $-$0.649177 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1058 & 07:58:45.87 & $-$30:42:46.9 & $-$112.450045 &  $-$0.649163 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1059 & 08:02:21.86 & $-$31:57:09.4 & $-$110.991380 &  $-$0.649152 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1060 & 08:06:03.64 & $-$33:11:09.2 & $-$109.532729 &  $-$0.649142 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1061 & 08:09:51.62 & $-$34:24:44.7 & $-$108.074067 &  $-$0.649194 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1062 & 08:13:46.28 & $-$35:37:53.5 & $-$106.615445 &  $-$0.649145 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1063 & 08:17:48.07 & $-$36:50:34.2 & $-$105.156757 &  $-$0.649182 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1064 & 08:21:57.53 & $-$38:02:44.1 & $-$103.698050 &  $-$0.649154 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1065 & 08:26:15.16 & $-$39:14:20.6 & $-$102.239441 &  $-$0.649151 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1066 & 08:30:41.58 & $-$40:25:21.4 & $-$100.780776 &  $-$0.649119 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1067 & 08:35:17.38 & $-$41:35:43.7 &  $-$99.322092 &  $-$0.649143 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   43~~(  0 +  43)$ \\
e1068 & 08:40:03.24 & $-$42:45:24.2 &  $-$97.863388 &  $-$0.649137 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1069 & 08:44:59.82 & $-$43:54:19.4 &  $-$96.404762 &  $-$0.649176 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1070 & 08:50:07.91 & $-$45:02:25.7 &  $-$94.946106 &  $-$0.649161 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1071 & 08:55:28.30 & $-$46:09:39.2 &  $-$93.487392 &  $-$0.649110 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1072 & 09:01:01.75 & $-$47:15:55.6 &  $-$92.028740 &  $-$0.649194 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1073 & 09:06:49.22 & $-$48:21:09.9 &  $-$90.570044 &  $-$0.649188 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   43~~(  0 +  43)$ \\
e1074 & 09:12:51.59 & $-$49:25:16.6 &  $-$89.111439 &  $-$0.649115 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1075 & 09:19:09.82 & $-$50:28:10.8 &  $-$87.652771 &  $-$0.649109 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   40~~(  0 +  40)$ \\
e1076 & 09:25:44.90 & $-$51:29:46.1 &  $-$86.194096 &  $-$0.649125 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1077 & 09:32:37.86 & $-$52:29:55.9 &  $-$84.735382 &  $-$0.649155 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1078 & 09:39:49.72 & $-$53:28:32.4 &  $-$83.276759 &  $-$0.649104 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1079 & 09:47:21.51 & $-$54:25:28.5 &  $-$81.818098 &  $-$0.649123 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1080 & 09:55:14.26 & $-$55:20:35.8 &  $-$80.359368 &  $-$0.649197 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1081 & 10:03:28.93 & $-$56:13:44.3 &  $-$78.900752 &  $-$0.649138 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   41~~(  0 +  41)$ \\
e1082 & 10:12:06.41 & $-$57:04:45.3 &  $-$77.442091 &  $-$0.649170 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   43~~(  0 +  43)$ \\
e1083 & 10:21:07.52 & $-$57:53:28.1 &  $-$75.983394 &  $-$0.649162 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1084 & 10:30:32.86 & $-$58:39:41.8 &  $-$74.524725 &  $-$0.649149 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1085 & 10:40:22.88 & $-$59:23:15.3 &  $-$73.066011 &  $-$0.649179 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   44~~(  0 +  44)$ \\
e1086 & 10:50:37.76 & $-$60:03:56.8 &  $-$71.607253 &  $-$0.649249 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   47~~(  0 +  47)$ \\
e1087 & 11:01:17.33 & $-$60:41:33.8 &  $-$70.148570 &  $-$0.649283 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1088 & 11:12:21.07 & $-$61:15:53.5 &  $-$68.690049 &  $-$0.649118 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1089 & 11:23:48.10 & $-$61:46:45.4 &  $-$67.231431 &  $-$0.649105 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1090 & 11:35:37.05 & $-$62:13:57.4 &  $-$65.772733 &  $-$0.649129 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1091 & 07:25:01.38 & $-$14:58:23.2 & $-$129.954145 &     0.443013 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1092 & 07:27:54.31 & $-$16:15:22.9 & $-$128.495242 &     0.443047 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1093 & 07:30:49.55 & $-$17:32:13.0 & $-$127.036441 &     0.443023 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1094 & 07:33:47.37 & $-$18:48:53.2 & $-$125.577504 &     0.443039 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1095 & 07:36:47.96 & $-$20:05:22.1 & $-$124.118619 &     0.443020 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1096 & 07:39:51.56 & $-$21:21:38.8 & $-$122.659767 &     0.442958 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1097 & 07:42:58.47 & $-$22:37:42.0 & $-$121.200919 &     0.443052 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   47~~(  0 +  47)$ \\
e1098 & 07:46:08.89 & $-$23:53:31.0 & $-$119.742104 &     0.443034 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   47~~(  0 +  47)$ \\
e1099 & 07:49:23.14 & $-$25:09:04.8 & $-$118.283202 &     0.443021 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1100 & 07:52:41.50 & $-$26:24:21.7 & $-$116.824349 &     0.443036 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1101 & 07:56:04.28 & $-$27:39:20.9 & $-$115.365423 &     0.443007 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   44~~(  0 +  44)$ \\
e1102 & 07:59:31.80 & $-$28:54:00.5 & $-$113.906556 &     0.442984 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1103 & 08:03:04.43 & $-$30:08:19.0 & $-$112.447701 &     0.443042 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1104 & 08:06:42.50 & $-$31:22:15.2 & $-$110.988833 &     0.443009 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1105 & 08:10:26.43 & $-$32:35:47.0 & $-$109.529983 &     0.443034 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1106 & 08:14:16.61 & $-$33:48:52.8 & $-$108.071135 &     0.443012 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1107 & 08:18:13.51 & $-$35:01:30.5 & $-$106.612256 &     0.443050 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   42~~(  0 +  42)$ \\
e1108 & 08:22:17.55 & $-$36:13:37.9 & $-$105.153446 &     0.443024 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1109 & 08:26:29.29 & $-$37:25:12.8 & $-$103.694555 &     0.443095 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1110 & 08:30:49.18 & $-$38:36:12.8 & $-$102.235707 &     0.443038 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1111 & 08:35:17.84 & $-$39:46:35.3 & $-$100.776763 &     0.442995 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1112 & 08:39:55.83 & $-$40:56:16.7 &  $-$99.317937 &     0.442988 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1113 & 08:44:43.82 & $-$42:05:14.2 &  $-$97.859067 &     0.443057 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1114 & 08:49:42.43 & $-$43:13:24.6 &  $-$96.400190 &     0.443040 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1115 & 08:54:52.37 & $-$44:20:44.0 &  $-$94.941334 &     0.442982 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1116 & 09:00:14.41 & $-$45:27:08.0 &  $-$93.482519 &     0.443004 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   43~~(  0 +  43)$ \\
e1117 & 09:05:49.34 & $-$46:32:32.7 &  $-$92.023621 &     0.443034 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   43~~(  0 +  43)$ \\
e1118 & 09:11:37.93 & $-$47:36:53.1 &  $-$90.564779 &     0.443007 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1119 & 09:17:41.09 & $-$48:40:03.9 &  $-$89.105901 &     0.443068 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   43~~(  0 +  43)$ \\
e1120 & 09:23:59.63 & $-$49:41:59.9 &  $-$87.647041 &     0.442992 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1121 & 09:30:34.53 & $-$50:42:34.4 &  $-$86.188173 &     0.443045 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1122 & 09:37:26.66 & $-$51:41:41.3 &  $-$84.729297 &     0.443036 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1123 & 09:44:36.94 & $-$52:39:13.5 &  $-$83.270421 &     0.442960 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1124 & 09:52:06.32 & $-$53:35:02.9 &  $-$81.811552 &     0.442976 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1125 & 09:59:55.67 & $-$54:29:01.4 &  $-$80.352690 &     0.443041 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1126 & 10:08:05.78 & $-$55:21:00.7 &  $-$78.893828 &     0.442998 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   45~~(  0 +  45)$ \\
e1127 & 10:16:37.43 & $-$56:10:51.0 &  $-$77.434981 &     0.443002 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1128 & 10:25:31.27 & $-$56:58:22.7 &  $-$75.976074 &     0.443020 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1129 & 10:34:47.72 & $-$57:43:25.2 &  $-$74.517259 &     0.443041 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1130 & 10:44:27.11 & $-$58:25:48.2 &  $-$73.058382 &     0.443016 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1131 & 10:54:29.48 & $-$59:05:20.4 &  $-$71.599483 &     0.442997 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   47~~(  0 +  47)$ \\
e1132 & 11:04:54.55 & $-$59:41:50.1 &  $-$70.140678 &     0.443069 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1133 & 11:15:41.79 & $-$60:15:07.0 &  $-$68.681760 &     0.443032 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   47~~(  0 +  47)$ \\
e1134 & 11:26:50.19 & $-$60:44:59.4 &  $-$67.222908 &     0.443000 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   48~~(  0 +  48)$ \\
e1135 & 11:38:18.48 & $-$61:11:17.6 &  $-$65.763863 &     0.442775 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   47~~(  0 +  47)$ \\
e1136 & 07:28:59.74 & $-$14:27:12.1 & $-$129.953942 &     1.535205 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1137 & 07:31:53.73 & $-$15:44:01.2 & $-$128.494280 &     1.535205 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1138 & 07:34:50.12 & $-$17:00:39.6 & $-$127.034716 &     1.535162 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1139 & 07:37:49.16 & $-$18:17:06.6 & $-$125.575138 &     1.535157 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1140 & 07:40:51.09 & $-$19:33:21.3 & $-$124.115509 &     1.535219 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1141 & 07:43:56.11 & $-$20:49:22.7 & $-$122.655903 &     1.535214 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1142 & 07:47:04.47 & $-$22:05:09.6 & $-$121.196350 &     1.535162 &  $ 3~~( 0+ 3)$ &  $ 3~~( 0+3)$ & $   45~~(  0 +  45)$ \\
e1143 & 07:50:16.48 & $-$23:20:40.8 & $-$119.736775 &     1.535231 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   44~~(  0 +  44)$ \\
e1144 & 07:53:32.37 & $-$24:35:55.6 & $-$118.277146 &     1.535198 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1145 & 07:56:52.45 & $-$25:50:52.2 & $-$116.817552 &     1.535204 &  $ 4~~( 0+ 4)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1146 & 08:00:17.00 & $-$27:05:29.3 & $-$115.358027 &     1.535159 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1147 & 08:03:46.41 & $-$28:19:45.7 & $-$113.898383 &     1.535238 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1148 & 08:07:20.95 & $-$29:33:39.6 & $-$112.438817 &     1.535254 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1149 & 08:11:01.01 & $-$30:47:09.6 & $-$110.979212 &     1.535261 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1150 & 08:14:46.94 & $-$32:00:14.0 & $-$109.519613 &     1.535152 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1151 & 08:18:39.21 & $-$33:12:50.4 & $-$108.060007 &     1.535197 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   42~~(  0 +  42)$ \\
e1152 & 08:22:38.19 & $-$34:24:57.1 & $-$106.600427 &     1.535171 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1153 & 08:26:44.36 & $-$35:36:31.9 & $-$105.140821 &     1.535147 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1154 & 08:30:58.21 & $-$36:47:32.1 & $-$103.681244 &     1.535202 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1155 & 08:35:20.22 & $-$37:57:55.5 & $-$102.221673 &     1.535196 &  $ 3~~( 0+ 3)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1156 & 08:39:50.95 & $-$39:07:39.3 & $-$100.762074 &     1.535189 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1157 & 08:44:30.97 & $-$40:16:40.3 &  $-$99.302495 &     1.535215 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1158 & 08:49:20.87 & $-$41:24:55.5 &  $-$97.842910 &     1.535202 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1159 & 08:54:21.30 & $-$42:32:21.4 &  $-$96.383292 &     1.535187 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1160 & 08:59:32.93 & $-$43:38:53.8 &  $-$94.923724 &     1.535246 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   44~~(  0 +  44)$ \\
e1161 & 09:04:56.44 & $-$44:44:29.4 &  $-$93.464080 &     1.535187 &  $ 4~~( 0+ 4)$ &  $ 3~~( 0+3)$ & $   43~~(  0 +  43)$ \\
e1162 & 09:10:32.58 & $-$45:49:02.8 &  $-$92.004527 &     1.535230 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1163 & 09:16:22.09 & $-$46:52:30.1 &  $-$90.544925 &     1.535161 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   42~~(  0 +  42)$ \\
e1164 & 09:22:25.79 & $-$47:54:45.5 &  $-$89.085332 &     1.535167 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1165 & 09:28:44.48 & $-$48:55:43.7 &  $-$87.625708 &     1.535168 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   43~~(  0 +  43)$ \\
e1166 & 09:35:18.96 & $-$49:55:18.2 &  $-$86.166185 &     1.535217 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1167 & 09:42:10.09 & $-$50:53:23.2 &  $-$84.706566 &     1.535230 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   48~~(  0 +  48)$ \\
e1168 & 09:49:18.66 & $-$51:49:51.3 &  $-$83.246995 &     1.535235 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   48~~(  0 +  48)$ \\
e1169 & 09:56:45.49 & $-$52:44:35.3 &  $-$81.787383 &     1.535208 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   49~~(  0 +  49)$ \\
e1170 & 10:04:31.34 & $-$53:37:27.1 &  $-$80.327758 &     1.535167 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   50~~(  0 +  50)$ \\
e1171 & 10:12:36.90 & $-$54:28:17.9 &  $-$78.868191 &     1.535170 &  $ 3~~( 0+ 3)$ &  $ 2~~( 0+2)$ & $   43~~(  0 +  43)$ \\
e1172 & 10:21:02.80 & $-$55:16:59.0 &  $-$77.408605 &     1.535182 &  $ 4~~( 0+ 4)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1173 & 10:29:49.53 & $-$56:03:21.0 &  $-$75.949009 &     1.535187 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   42~~(  0 +  42)$ \\
e1174 & 10:38:57.43 & $-$56:47:14.2 &  $-$74.489399 &     1.535150 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   41~~(  0 +  41)$ \\
e1175 & 10:48:26.68 & $-$57:28:28.1 &  $-$73.029777 &     1.535177 &  $ 2~~( 0+ 2)$ &  $ 2~~( 0+2)$ & $   41~~(  0 +  41)$ \\
e1176 & 10:58:17.17 & $-$58:06:52.6 &  $-$71.570187 &     1.535156 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1177 & 11:08:28.60 & $-$58:42:16.8 &  $-$70.110606 &     1.535226 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1178 & 11:19:00.29 & $-$59:14:30.9 &  $-$68.651047 &     1.535189 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
e1179 & 11:29:51.32 & $-$59:43:24.4 &  $-$67.191443 &     1.535158 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   45~~(  0 +  45)$ \\
e1180 & 11:41:00.34 & $-$60:08:47.1 &  $-$65.731867 &     1.535229 &  $ 2~~( 0+ 2)$ &  $ 1~~( 0+1)$ & $   46~~(  0 +  46)$ \\
\end{longtable}
